ViroBench: Benchmarking Nucleotide Foundation Models on Viral Genomics Tasks

Nucleotide sequences constitute the fundamental genetic basis of biological systems, rendering viral genomic analysis critical for biomedical advancement. Despite progress in biological foundation models, specifically nucleotide foundation models (NFMs), the field lacks a unified standard for viral genomics to facilitate community development and enforce biosecurity constraints. To address this, we introduce ViroBench, the first comprehensive and large-scale benchmark specifically designed for NFMs in viral settings. ViroBench evaluates models across two critical dimensions: biological understanding and latent biosecurity risk, covering 18 diverse scenarios within 4 task types. Extensive evaluation of 66 NFMs across diverse architectures yields three critical conclusions. Firstly, NFMs exhibit a performance degradation in biological understanding under phylogenetic and temporal shifts, indicating weak extrapolation capabilities. Secondly, generation tasks reveal a decoupling between statistical likelihood and biological functional validity, posing latent biosecurity risks. Thirdly, controlled ablation studies reveal that taxonomic diversity in pretraining data outweighs parameter scale. Specifically, a lightweight baseline trained on diverse data achieves a 67.5% performance gain over its original model. Overall, ViroBench provides interpretable, diagnostic evaluations and a reproducible measurement framework for future research on viral nucleotide foundation models. The datasets and code are publicly available at https://github.com/QIANJINYDX/ViroBench.

==> (inline-0) <==
\begin{tabular*}{\columnwidth}{lc}
%     \toprule
%     \textbf{Asset} & \textbf{License} \\
%     \midrule
%     FlashAttention       & BSD-3-Clause \\
%     Pytorch              & BSD-3-Clause \\
%     Pytorch Lightning    & Apache-2.0 \\
%     Huggingface          & Apache-2.0 \\
%     Scikit-Learn         & BSD-3-Clause \\
%     Numpy                & BSD-3-Clause \\
%     Matplotlib           & Matplotlib License \\
%     Seaborn              & Apache-2.0 \\
%     \bottomrule
%   \end{tabular*}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{Baseline}{13}
    BLAST & 47.69\std{0.00} & 41.25\std{0.00} & 93.19\std{0.00} & 64.19\std{0.00} & 75.86\std{0.00} & 39.89\std{0.00} & 75.88\std{0.00} & 29.36\std{0.00} & 59.44\std{0.00} & 75.90\std{0.00} & 93.76\std{0.00} & 86.87\std{0.00} \\

    Kraken2 & 26.82\std{0.00} & 34.92\std{0.00} & 70.15\std{0.00} & 68.57\std{0.00} & 52.62\std{0.00} & 34.12\std{0.00} & 65.87\std{0.00} & 38.54\std{0.00} & 39.41\std{0.00} & 71.32\std{0.00} & 56.38\std{0.00} & 70.40\std{0.00} \\
    BiLSTM & 68.77\std{1.89} & 60.67\std{1.32} & 84.46\std{0.55} & 47.78\std{0.97} & 73.88\std{2.72} & 72.54\std{5.13} & 66.57\std{5.82} & 63.25\std{1.92} & 79.38\std{3.80} & 60.73\std{1.53} & 83.69\std{0.44} & 67.47\std{2.96} \\
    CNN & 37.91\std{11.78} & 26.61\std{17.66} & 73.75\std{3.01} & 31.46\std{6.04} & 28.37\std{22.36} & 25.34\std{8.80} & 42.36\std{7.23} & 35.09\std{5.52} & 34.85\std{24.69} & 39.57\std{6.32} & 66.12\std{10.70} & 47.82\std{11.29} \\

    \grouphead{DNA Foundation Models (Diverse Viral Coverage)}{13}
    DNABERT-S & 66.11\std{2.85} & 49.30\std{3.50} & 79.91\std{1.33} & 49.74\std{1.70} & 76.97\std{2.99} & 61.63\std{3.55} & 61.80\std{8.82} & 51.00\std{9.65} & 79.92\std{3.44} & 59.91\std{5.29} & 79.32\std{2.70} & 54.41\std{11.17} \\
    GenomeOcean-100M & 64.92\std{4.15} & 47.91\std{4.35} & 78.48\std{0.78} & 43.21\std{5.08} & 75.14\std{4.30} & 60.83\std{4.13} & 56.37\std{1.51} & 43.59\std{2.83} & 74.05\std{3.04} & 50.50\std{2.84} & 69.17\std{7.23} & 39.45\std{6.63} \\
    GenomeOcean-500M & 62.98\std{4.38} & 46.22\std{4.27} & 74.72\std{0.74} & 41.92\std{0.97} & 74.81\std{3.91} & 61.25\std{4.24} & 54.64\std{1.18} & 45.60\std{0.04} & 70.95\std{2.77} & 50.99\std{3.59} & 53.74\std{2.71} & 23.04\std{5.32} \\
    GenomeOcean-4B & 71.90\std{3.67} & 54.56\std{5.10} & 80.75\std{0.51} & 51.44\std{1.08} & 82.13\std{2.38} & 60.14\std{4.15} & 59.20\std{1.26} & 46.77\std{0.04} & 81.86\std{2.88} & 63.80\std{4.64} & 73.78\std{3.89} & 45.14\std{8.06} \\
    LucaOne-default-step36M & 69.60\std{4.12} & 59.99\std{3.29} & 81.23\std{0.83} & 50.86\std{1.41} & 79.28\std{3.53} & 74.03\std{3.72} & 61.58\std{1.58} & 46.21\std{1.12} & 84.32\std{2.35} & 69.10\std{4.09} & 65.58\std{6.28} & 54.62\std{7.93} \\
    LucaOne-gene-step36.8M & 59.17\std{15.90} & 46.34\std{13.33} & 76.67\std{2.03} & 46.35\std{1.75} & 70.20\std{7.12} & 45.19\std{26.93} & 58.10\std{1.27} & 43.66\std{2.15} & 80.09\std{6.46} & 54.34\std{13.14} & 52.34\std{9.28} & 17.96\std{22.18} \\
    LucaVirus-default-step3.8M & 76.08\std{3.41} & 66.91\std{3.46} & 83.52\std{1.43} & 60.43\std{1.43} & 82.48\std{2.60} & 74.39\std{3.18} & 60.07\std{1.63} & 44.09\std{0.78} & 85.71\std{2.20} & 79.81\std{4.27} & 75.10\std{1.39} & 52.66\std{3.17} \\
    LucaVirus-gene-step3.8M & 66.62\std{3.53} & 55.79\std{5.33} & 79.23\std{2.22} & 51.96\std{1.13} & 71.17\std{2.86} & 66.59\std{3.97} & 60.26\std{1.32} & 45.03\std{1.64} & 82.50\std{2.65} & 67.23\std{4.30} & 60.21\std{13.37} & 42.00\std{3.22} \\

    \grouphead{DNA Foundation Models (Phage-specific Coverage)}{13}
    Evo1-8K & 43.67\std{3.04} & 34.90\std{3.16} & 71.28\std{0.73} & 36.10\std{0.12} & 51.86\std{3.89} & 55.16\std{4.94} & 63.71\std{3.19} & 47.30\std{0.33} & 39.80\std{4.21} & 36.85\std{2.52} & 69.30\std{1.48} & 56.09\std{3.66} \\
    Evo1-131k & 44.17\std{2.93} & 34.76\std{4.59} & 72.45\std{0.18} & 38.46\std{0.97} & 56.28\std{3.30} & 63.87\std{3.18} & 58.02\std{0.48} & 47.26\std{0.70} & 49.62\std{2.44} & 37.12\std{2.29} & 68.85\std{4.86} & 54.75\std{1.41} \\
    Evo1.5-8K-Base & 44.76\std{2.29} & 35.04\std{2.91} & 71.97\std{0.24} & 37.64\std{1.43} & 52.65\std{2.57} & 52.63\std{5.60} & 60.83\std{1.99} & 47.29\std{0.42} & 44.63\std{4.29} & 37.31\std{1.27} & 69.44\std{5.11} & 54.53\std{3.89} \\
    Evo2-1B-Base & 8.41\std{1.70} & 5.36\std{0.71} & 39.29\std{3.21} & 16.79\std{2.37} & 11.98\std{1.97} & 16.72\std{2.81} & 26.74\std{3.07} & 31.29\std{1.76} & 19.43\std{2.50} & 17.20\std{2.42} & 23.63\std{4.07} & 10.24\std{2.53} \\
    Evo2-7B-Base & 64.07\std{2.90} & 62.49\std{2.33} & 79.10\std{2.80} & 50.04\std{0.49} & 66.29\std{2.54} & 75.63\std{3.40} & 67.73\std{1.26} & 45.47\std{1.23} & 73.95\std{1.39} & 67.96\std{6.06} & 78.33\std{0.97} & 66.33\std{0.60} \\
    Evo2-7B & 63.54\std{2.92} & 61.51\std{2.66} & 82.21\std{0.29} & 50.76\std{2.78} & 66.84\std{2.24} & 73.56\std{2.71} & 67.48\std{3.42} & 49.28\std{3.39} & 71.88\std{1.86} & 68.15\std{3.46} & 79.64\std{2.49} & 65.50\std{1.90} \\

    DNABERT-4 & 14.10\std{6.54} & 9.39\std{2.45} & 49.96\std{5.91} & 18.73\std{7.73} & 18.91\std{3.43} & 14.99\std{2.66} & 34.46\std{0.89} & 15.60\std{0.00} & 25.01\std{3.40} & 20.00\std{3.42} & 45.07\std{3.73} & 6.76\std{7.69} \\
    DNABERT-5 & 22.58\std{3.97} & 12.85\std{3.23} & 59.83\std{1.43} & 21.47\std{2.48} & 24.27\std{3.23} & 20.13\std{4.77} & 37.23\std{0.15} & 38.16\std{0.34} & 29.60\std{5.67} & 22.44\std{2.45} & 48.06\std{0.53} & 29.27\std{6.41} \\
    DNABERT-6 & 37.31\std{2.99} & 22.83\std{1.73} & 65.46\std{1.30} & 30.94\std{3.85} & 38.20\std{4.37} & 31.60\std{4.14} & 53.29\std{13.01} & 35.51\std{2.54} & 41.52\std{4.22} & 32.24\std{2.75} & 58.58\std{6.45} & 35.59\std{3.02} \\
    Genos-1.2B & 2.84\std{1.30} & 0.37\std{0.00} & 18.17\std{12.13} & 0.13\std{0.00} & 3.68\std{2.69} & 8.03\std{0.05} & 8.36\std{0.00} & 15.60\std{0.00} & 11.67\std{4.65} & 8.90\std{0.00} & 4.88\std{0.00} & 2.32\std{0.00} \\
    Genos-10B & 17.27\std{15.04} & 12.51\std{11.53} & 59.89\std{6.12} & 6.70\std{11.38} & 20.00\std{16.11} & 8.04\std{0.10} & 31.36\std{9.65} & 15.60\std{0.00} & 40.35\std{10.02} & 12.33\std{3.27} & 45.15\std{10.84} & 2.32\std{0.00} \\
    Genos-10B-v2 & 11.68\std{15.56} & 4.51\std{5.49} & 26.41\std{13.53} & 6.78\std{11.52} & 3.67\std{2.50} & 8.15\std{0.27} & 15.11\std{6.07} & 15.60\std{0.00} & 12.75\std{5.55} & 13.40\std{3.95} & 23.61\std{3.93} & 2.32\std{0.00} \\
    GENA-LM-bert-Base-t2t & 60.56\std{4.91} & 40.68\std{6.56} & 79.21\std{2.05} & 46.82\std{2.10} & 72.33\std{2.49} & 56.56\std{4.82} & 55.06\std{0.19} & 33.88\std{1.80} & 71.69\std{4.58} & 53.67\std{5.10} & 63.47\std{1.63} & 41.32\std{4.24} \\
    GENA-LM-bert-large-t2t & 59.37\std{4.39} & 41.89\std{7.40} & 77.41\std{2.20} & 44.62\std{4.02} & 67.30\std{3.75} & 59.66\std{3.35} & 57.93\std{1.70} & 38.81\std{1.02} & 69.74\std{1.96} & 53.94\std{4.55} & 56.69\std{7.62} & 36.59\std{3.22} \\
    GENA-LM-bigbird-Base-t2t & 57.05\std{6.23} & 39.68\std{3.85} & 76.37\std{0.55} & 42.69\std{2.20} & 67.75\std{2.61} & 55.29\std{7.36} & 56.06\std{1.46} & 41.37\std{1.91} & 72.98\std{3.98} & 49.57\std{2.08} & 61.34\std{2.11} & 36.03\std{3.27} \\
    GROVER & 43.13\std{5.80} & 24.34\std{3.31} & 69.62\std{3.03} & 28.44\std{0.52} & 47.13\std{1.40} & 32.80\std{6.57} & 49.13\std{3.79} & 35.35\std{1.92} & 60.05\std{2.24} & 39.15\std{2.46} & 43.82\std{1.29} & 27.72\std{2.45} \\
    GENERator-v2-eukaryote-1.2b-Base & 6.24\std{7.17} & 1.44\std{0.15} & 7.78\std{3.88} & 0.13\std{0.00} & 7.53\std{2.40} & 8.00\std{0.01} & 23.97\std{7.21} & 15.60\std{0.00} & 15.37\std{8.84} & 8.90\std{0.00} & 4.88\std{0.00} & 2.32\std{0.00} \\
    GENERator-v2-eukaryote-3b-Base & 2.48\std{1.13} & 1.45\std{0.06} & 7.28\std{5.40} & 0.20\std{0.12} & 2.88\std{1.61} & 8.04\std{0.09} & 24.65\std{9.50} & 17.89\std{1.99} & 11.53\std{4.07} & 8.90\std{0.00} & 4.88\std{0.00} & 2.32\std{0.00} \\
    GENERator-v2-prokaryote-1.2b-Base & 1.46\std{0.18} & 1.45\std{0.06} & 14.31\std{8.79} & 0.20\std{0.12} & 1.96\std{1.03} & 7.85\std{0.31} & 8.36\std{0.00} & 15.60\std{0.00} & 8.33\std{0.20} & 8.90\std{0.00} & 4.88\std{0.00} & 2.32\std{0.00} \\
    GENERator-v2-prokaryote-3b-Base & 8.83\std{5.15} & 5.20\std{6.36} & 23.01\std{14.02} & 0.20\std{0.12} & 6.86\std{1.89} & 8.75\std{0.72} & 14.61\std{5.48} & 15.60\std{0.00} & 11.75\std{2.15} & 10.50\std{2.22} & 4.88\std{0.00} & 2.32\std{0.00} \\
    HyenaDNA-tiny-16k & 21.32\std{10.86} & 13.95\std{6.43} & 65.67\std{5.96} & 26.43\std{1.08} & 25.59\std{6.26} & 16.15\std{4.20} & 38.17\std{3.10} & 21.16\std{9.63} & 30.19\std{5.58} & 23.97\std{4.58} & 47.86\std{6.29} & 18.16\std{14.26} \\
    HyenaDNA-tiny-1k & 18.86\std{11.62} & 15.06\std{7.76} & 58.91\std{6.46} & 7.66\std{13.05} & 25.83\std{8.29} & 15.63\std{4.60} & 38.24\std{1.98} & 23.23\std{13.22} & 29.59\std{7.21} & 19.68\std{4.62} & 43.03\std{11.62} & 2.32\std{0.00} \\
    HyenaDNA-small-32k & 24.36\std{8.41} & 15.43\std{4.62} & 62.64\std{4.32} & 19.08\std{16.42} & 36.16\std{6.79} & 16.26\std{3.66} & 41.53\std{4.78} & 26.00\std{18.03} & 36.31\std{8.41} & 25.65\std{2.07} & 42.35\std{6.45} & 11.32\std{15.59} \\
    HyenaDNA-medium-160k & 21.31\std{9.71} & 15.34\std{6.48} & 62.37\std{7.13} & 7.15\std{12.15} & 26.60\std{7.42} & 14.16\std{3.40} & 36.16\std{1.13} & 21.16\std{9.63} & 34.99\std{5.97} & 20.64\std{5.17} & 44.65\std{7.61} & 2.32\std{0.00} \\
    HyenaDNA-medium-450k & 25.45\std{12.86} & 16.98\std{9.78} & 66.69\std{9.71} & 16.23\std{14.09} & 32.33\std{9.48} & 25.16\std{9.56} & 37.95\std{5.29} & 31.31\std{14.71} & 39.17\std{8.94} & 22.32\std{1.98} & 45.86\std{9.03} & 2.32\std{0.00} \\
    HyenaDNA-large-1M & 17.84\std{12.42} & 15.60\std{6.21} & 57.46\std{6.70} & 6.69\std{11.19} & 29.71\std{7.96} & 14.57\std{4.72} & 38.58\std{11.93} & 15.60\std{0.00} & 34.19\std{6.82} & 21.66\std{3.34} & 45.64\std{3.61} & 2.32\std{0.00} \\
    NT-500M-human & 30.53\std{10.50} & 17.75\std{7.43} & 61.23\std{4.77} & 11.14\std{9.50} & 36.54\std{7.08} & 27.07\std{4.70} & 31.40\std{0.96} & 25.67\std{9.15} & 38.08\std{9.85} & 21.48\std{2.77} & 45.01\std{5.87} & 2.43\std{0.19} \\
    NT-500M-1000g & 21.80\std{6.80} & 9.44\std{6.83} & 53.54\std{11.90} & 0.20\std{0.12} & 21.05\std{4.67} & 11.86\std{4.34} & 33.78\std{2.22} & 15.60\std{0.00} & 22.35\std{11.33} & 15.67\std{0.75} & 26.68\std{3.12} & 2.32\std{0.00} \\
    NT-2.5b-1000g & 21.32\std{11.68} & 14.91\std{10.23} & 40.94\std{7.61} & 9.66\std{15.54} & 30.58\std{25.16} & 19.49\std{11.21} & 30.14\std{8.94} & 23.49\std{13.68} & 39.95\std{26.44} & 27.43\std{14.14} & 29.60\std{14.83} & 2.32\std{0.00} \\
    NT-2.5b-ms & 24.28\std{10.94} & 15.38\std{7.84} & 52.38\std{15.47} & 22.65\std{3.88} & 32.06\std{16.48} & 27.16\std{7.36} & 43.38\std{2.85} & 40.20\std{9.22} & 30.00\std{21.18} & 26.18\std{10.08} & 37.42\std{4.21} & 2.32\std{0.00} \\
    NTv2-50M-ms-3kmer & 39.11\std{4.09} & 26.40\std{4.97} & 67.52\std{1.38} & 18.70\std{16.32} & 41.96\std{7.98} & 27.71\std{15.82} & 40.73\std{26.14} & 31.46\std{16.43} & 55.82\std{5.10} & 30.57\std{6.22} & 40.58\std{12.83} & 2.32\std{0.00} \\
    NTv2-50M-ms & 43.30\std{13.38} & 29.17\std{13.31} & 69.33\std{8.27} & 27.46\std{23.68} & 41.52\std{32.04} & 33.35\std{21.86} & 50.67\std{15.54} & 27.77\std{11.33} & 45.68\std{19.32} & 35.66\std{18.77} & 54.40\std{6.10} & 37.96\std{30.87} \\
    NTv2-100M-ms & 38.62\std{10.91} & 27.96\std{7.08} & 67.33\std{5.13} & 25.05\std{21.69} & 36.05\std{24.90} & 35.67\std{21.62} & 42.74\std{7.14} & 34.82\std{16.77} & 44.00\std{10.67} & 32.19\std{13.93} & 44.52\std{20.99} & 18.16\std{27.43} \\
    NTv2-250M-ms & 42.85\std{10.34} & 30.70\std{15.05} & 68.59\std{12.14} & 26.50\std{22.88} & 48.41\std{18.22} & 35.50\std{24.00} & 41.93\std{10.18} & 35.48\std{17.26} & 47.94\std{12.88} & 36.66\std{14.07} & 51.69\std{6.01} & 33.59\std{28.24} \\
    NTv2-500M-ms & 39.30\std{16.57} & 29.84\std{16.64} & 59.19\std{22.31} & 26.41\std{22.77} & 42.89\std{23.90} & 37.21\std{25.47} & 54.25\std{3.91} & 41.34\std{24.69} & 40.64\std{23.14} & 35.91\std{17.27} & 45.64\std{37.35} & 37.92\std{30.87} \\
    OmniReg-GPT & 24.23\std{11.34} & 18.04\std{7.02} & 59.71\std{7.71} & 26.82\std{3.75} & 29.43\std{12.79} & 28.50\std{11.33} & 41.19\std{6.48} & 35.42\std{10.82} & 24.13\std{9.19} & 23.72\std{6.08} & 42.34\std{7.15} & 20.40\std{31.32} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{RNA Foundation Models (RNA-specific Coverage)}{13}
    AIDO.RNA-650M & 54.93\std{7.62} & 38.89\std{6.39} & 74.43\std{1.92} & 39.06\std{0.87} & 58.07\std{5.50} & 49.37\std{5.49} & 55.08\std{0.44} & 41.27\std{2.67} & 66.87\std{4.84} & 46.15\std{3.82} & 54.52\std{6.18} & 14.14\std{15.90} \\
    AIDO.RNA-1.6B & 52.71\std{6.64} & 35.84\std{5.90} & 70.68\std{0.93} & 35.92\std{3.84} & 56.50\std{2.55} & 44.66\std{4.67} & 52.73\std{6.34} & 42.90\std{3.42} & 64.02\std{4.79} & 44.07\std{4.09} & 46.34\std{2.59} & 11.74\std{16.32} \\
    AIDO.RNA-650M-CDS & 64.20\std{4.61} & 47.22\std{6.97} & 78.59\std{0.26} & 46.89\std{3.75} & 71.12\std{3.80} & 64.76\std{5.05} & 57.01\std{1.72} & 42.29\std{2.60} & 75.44\std{4.47} & 56.14\std{4.15} & 71.06\std{1.82} & 41.36\std{7.30} \\
    AIDO.RNA-1.6B-CDS & 60.22\std{6.72} & 45.20\std{4.98} & 77.18\std{1.76} & 41.20\std{0.71} & 67.36\std{3.25} & 58.06\std{4.22} & 56.41\std{2.51} & 43.49\std{1.33} & 74.86\std{3.81} & 51.99\std{2.93} & 71.37\std{1.45} & 30.79\std{2.70} \\
    BiRNA-BERT & 34.42\std{6.00} & 19.77\std{3.56} & 68.52\std{2.20} & 25.37\std{4.47} & 41.89\std{4.72} & 27.21\std{4.03} & 44.11\std{0.43} & 43.56\std{15.59} & 48.40\std{4.29} & 25.33\std{2.75} & 47.19\std{1.84} & 10.40\std{14.01} \\
    RNA-FM & 48.04\std{14.41} & 21.07\std{10.57} & 68.29\std{10.35} & 28.09\std{6.80} & 55.58\std{5.31} & 29.82\std{16.39} & 47.61\std{0.48} & 31.32\std{13.73} & 57.90\std{7.21} & 36.24\std{12.93} & 48.17\std{9.08} & 12.59\std{17.79} \\
    RiNALMo & 45.99\std{10.69} & 31.42\std{10.00} & 67.37\std{2.41} & 29.35\std{6.55} & 50.55\std{2.69} & 35.03\std{7.46} & 51.73\std{1.59} & 39.19\std{3.41} & 51.71\std{6.82} & 38.69\std{5.52} & 53.64\std{0.78} & 20.63\std{12.31} \\

    \grouphead{RNA Foundation Models (Non-viral Coverage)}{13}
    MP-RNA & 53.45\std{5.58} & 38.24\std{6.68} & 77.31\std{0.74} & 39.15\std{0.52} & 62.31\std{3.22} & 52.37\std{5.04} & 54.37\std{0.94} & 43.34\std{1.07} & 70.05\std{4.05} & 49.63\std{3.41} & 61.53\std{3.08} & 41.91\std{6.30} \\
    RNABERT & 10.96\std{1.54} & 8.55\std{1.18} & 49.40\std{3.87} & 23.69\std{1.78} & 16.35\std{2.47} & 14.12\std{3.67} & 49.50\std{6.00} & 30.50\std{4.77} & 18.91\std{2.19} & 18.88\std{1.29} & 40.80\std{0.88} & 34.41\std{3.62} \\

    \grouphead{In-house Models}{13}
    ViroHyena-1M & 35.66\std{4.58} & 21.92\std{3.40} & 67.46\std{2.33} & 26.26\std{0.72} & 37.53\std{3.94} & 32.46\std{4.95} & 52.89\std{2.41} & 38.46\std{3.14} & 49.20\std{2.59} & 31.14\std{3.37} & 52.37\std{1.57} & 28.50\std{4.59} \\
    ViroHyena-253M & 49.32\std{3.31} & 36.06\std{4.24} & 66.89\std{3.73} & 38.19\std{3.54} & 52.65\std{3.38} & 42.04\std{4.45} & 52.39\std{5.64} & 42.59\std{0.90} & 63.31\std{3.39} & 43.26\std{3.67} & 42.00\std{1.77} & 35.57\std{0.56} \\
    ViroHyena-436K & 42.90\std{2.10} & 31.62\std{3.33} & 70.51\std{1.70} & 28.83\std{4.64} & 49.32\std{3.86} & 34.93\std{4.43} & 55.75\std{1.86} & 34.09\std{2.96} & 44.81\std{10.36} & 40.40\std{4.43} & 53.32\std{1.83} & 19.95\std{15.31} \\
    ViroHyena-6M & 47.10\std{2.52} & 31.01\std{4.83} & 71.99\std{3.33} & 30.14\std{2.22} & 53.00\std{4.35} & 43.90\std{6.04} & 56.34\std{1.67} & 43.72\std{1.57} & 57.65\std{3.75} & 40.52\std{5.02} & 52.12\std{2.12} & 29.41\std{3.19} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{Baseline}{13}
    BLAST & 47.75\std{0.00} & 41.35\std{0.00} & 91.90\std{0.00} & 69.43\std{0.00} & 75.62\std{0.00} & 39.93\std{0.00} & 75.11\std{0.00} & 28.74\std{0.00} & 60.03\std{0.00} & 75.77\std{0.00} & 92.37\std{0.00} & 80.79\std{0.00} \\
    Kraken2 & 26.78\std{0.00} & 35.03\std{0.00} & 63.55\std{0.00} & 73.23\std{0.00} & 52.62\std{0.00} & 34.12\std{0.00} & 69.16\std{0.00} & 41.67\std{0.00} & 39.33\std{0.00} & 71.88\std{0.00} & 44.24\std{0.00} & 68.95\std{0.00} \\
    BiLSTM & 66.17\std{1.50} & 56.29\std{2.40} & 85.25\std{1.27} & 43.18\std{1.12} & 69.18\std{2.94} & 56.97\std{2.35} & 62.02\std{8.04} & 53.36\std{0.47} & 72.52\std{3.49} & 59.94\std{2.41} & 82.36\std{1.42} & 68.67\std{4.00} \\
    CNN & 37.98\std{9.58} & 21.85\std{14.27} & 70.18\std{2.42} & 27.50\std{4.39} & 31.72\std{23.19} & 26.10\std{6.33} & 41.47\std{6.28} & 30.90\std{5.27} & 32.28\std{21.22} & 38.58\std{4.53} & 60.04\std{6.38} & 44.48\std{10.55} \\

    \grouphead{DNA Foundation Models (Diverse Viral Coverage)}{13}
    DNABERT-S & 69.59\std{2.42} & 52.04\std{3.16} & 80.55\std{0.61} & 46.32\std{0.51} & 77.24\std{1.54} & 60.90\std{4.42} & 57.75\std{8.49} & 44.59\std{6.13} & 75.84\std{3.04} & 61.67\std{1.58} & 78.12\std{2.14} & 57.47\std{13.99} \\
    GenomeOcean-100M & 70.08\std{3.59} & 51.69\std{3.97} & 80.89\std{1.44} & 40.13\std{4.14} & 80.45\std{3.07} & 56.38\std{4.88} & 52.73\std{0.52} & 33.89\std{1.45} & 77.38\std{1.50} & 58.14\std{2.34} & 67.29\std{6.26} & 42.55\std{5.93} \\
    GenomeOcean-500M & 68.39\std{3.77} & 48.36\std{4.59} & 74.94\std{0.84} & 37.84\std{1.94} & 81.13\std{3.05} & 55.31\std{6.69} & 52.41\std{1.07} & 36.08\std{2.17} & 73.21\std{2.40} & 59.15\std{3.10} & 48.54\std{1.24} & 31.94\std{2.66} \\
    GenomeOcean-4B & 75.20\std{1.96} & 56.64\std{4.17} & 82.83\std{1.43} & 47.66\std{1.29} & 81.51\std{2.32} & 60.89\std{3.36} & 56.54\std{1.71} & 43.34\std{2.23} & 81.70\std{2.98} & 63.58\std{3.27} & 74.76\std{3.52} & 49.98\std{12.47} \\
    LucaOne-default-step36M & 72.93\std{2.98} & 61.40\std{3.30} & 83.17\std{1.13} & 46.14\std{0.75} & 85.12\std{3.44} & 69.29\std{3.69} & 57.96\std{1.03} & 48.13\std{1.55} & 85.13\std{1.52} & 71.94\std{4.35} & 66.82\std{5.32} & 51.93\std{2.67} \\
    LucaOne-gene-step36.8M & 63.57\std{13.47} & 49.64\std{13.09} & 79.42\std{1.02} & 44.39\std{1.01} & 77.85\std{4.76} & 43.61\std{21.89} & 54.59\std{1.49} & 38.72\std{12.80} & 79.75\std{7.62} & 57.85\std{15.27} & 54.85\std{7.92} & 26.85\std{17.36} \\
    LucaVirus-default-step3.8M & 78.78\std{2.05} & 69.15\std{3.60} & 86.20\std{0.88} & 52.47\std{1.72} & 84.24\std{2.75} & 70.17\std{3.30} & 58.57\std{2.38} & 45.11\std{2.09} & 87.31\std{0.94} & 76.27\std{3.06} & 77.10\std{3.63} & 59.66\std{8.92} \\
    LucaVirus-gene-step3.8M & 72.07\std{2.85} & 57.78\std{4.39} & 82.33\std{1.74} & 43.51\std{2.33} & 80.15\std{1.22} & 61.02\std{4.24} & 56.89\std{0.13} & 39.40\std{2.95} & 85.38\std{1.96} & 69.25\std{4.37} & 63.28\std{14.02} & 42.56\std{3.75} \\

    \grouphead{DNA Foundation Models (Phage-specific Coverage)}{13}
    Evo1-8K & 38.78\std{3.09} & 29.71\std{2.74} & 71.24\std{1.74} & 33.35\std{0.32} & 46.19\std{6.70} & 45.05\std{3.79} & 56.77\std{0.66} & 39.74\std{2.09} & 35.40\std{4.55} & 31.96\std{1.83} & 66.38\std{1.97} & 52.26\std{2.59} \\
    Evo1-131K & 39.76\std{2.51} & 30.23\std{3.57} & 72.15\std{0.60} & 35.34\std{2.24} & 52.37\std{3.71} & 49.51\std{3.66} & 55.82\std{0.78} & 40.79\std{2.34} & 41.97\std{1.92} & 33.85\std{2.57} & 67.66\std{1.85} & 52.09\std{1.64} \\
    Evo1.5-8K & 39.83\std{2.97} & 29.00\std{1.94} & 71.96\std{0.77} & 35.61\std{1.04} & 47.17\std{4.19} & 44.36\std{4.12} & 55.95\std{0.63} & 40.09\std{2.26} & 39.10\std{4.34} & 32.26\std{1.78} & 63.50\std{2.68} & 50.92\std{3.42} \\
    Evo2-1B-Base & 10.18\std{2.59} & 6.49\std{0.73} & 31.34\std{4.34} & 18.03\std{0.66} & 16.27\std{3.94} & 14.03\std{1.98} & 23.80\std{0.48} & 20.13\std{4.20} & 19.61\std{3.39} & 14.40\std{1.05} & 18.10\std{1.05} & 12.57\std{0.05} \\
    Evo2-7B-Base & 64.71\std{3.03} & 59.95\std{3.08} & 79.11\std{4.36} & 47.49\std{0.76} & 69.48\std{1.20} & 70.13\std{2.65} & 65.23\std{0.88} & 43.73\std{0.54} & 69.07\std{1.94} & 60.75\std{1.77} & 82.10\std{0.51} & 67.89\std{0.87} \\
    Evo2-7B & 64.30\std{2.67} & 59.34\std{2.35} & 82.35\std{0.53} & 46.87\std{0.42} & 69.57\std{1.95} & 69.97\std{2.97} & 62.10\std{1.32} & 46.16\std{6.01} & 67.46\std{2.20} & 61.43\std{1.86} & 83.16\std{0.96} & 70.31\std{3.43} \\
    Evo2-40B-Base & 60.83\std{1.88} & 52.83\std{3.70} & 81.59\std{1.16} & 46.56\std{0.39} & 65.04\std{1.03} & 61.06\std{3.38} & 63.14\std{2.83} & 43.74\std{2.28} & 65.30\std{3.63} & 56.76\std{2.35} & 82.32\std{0.69} & 66.31\std{2.46} \\
    Evo2-40B & 61.34\std{2.13} & 52.82\std{2.36} & 82.37\std{0.89} & 44.75\std{1.03} & 65.93\std{1.53} & 59.96\std{6.23} & 61.14\std{3.25} & 49.28\std{4.20} & 66.49\std{5.24} & 55.50\std{2.43} & 81.33\std{0.84} & 66.95\std{5.01} \\
    NTv3-8M-pre & 19.27\std{19.64} & 2.68\std{0.00} & 48.38\std{2.69} & 12.50\std{0.00} & 21.58\std{5.81} & 10.43\std{0.39} & 40.17\std{0.59} & 16.67\std{0.00} & 17.03\std{7.18} & 10.76\std{0.00} & 20.22\std{8.16} & 12.50\std{0.00} \\
    NTv3-100M-pre & 65.30\std{4.42} & 46.02\std{5.17} & 77.39\std{3.51} & 32.33\std{0.90} & 80.09\std{2.59} & 48.75\std{5.43} & 52.07\std{1.14} & 43.37\std{4.33} & 73.98\std{3.19} & 59.02\std{7.55} & 63.08\std{9.77} & 20.25\std{13.42} \\
    NTv3-650M-pre & 43.76\std{11.64} & 23.16\std{16.09} & 52.66\std{1.32} & 15.03\std{4.38} & 64.37\std{3.50} & 32.44\std{7.44} & 42.70\std{1.19} & 39.74\std{6.41} & 45.90\std{18.75} & 32.70\std{15.61} & 35.87\std{4.65} & 12.50\std{0.00} \\
    NTv3-100M-post & 61.18\std{5.25} & 38.74\std{8.29} & 76.26\std{0.89} & 32.65\std{0.53} & 68.03\std{2.48} & 43.64\std{1.72} & 54.87\std{7.90} & 40.53\std{4.84} & 61.98\std{4.20} & 55.18\std{5.64} & 59.64\std{1.94} & 38.15\std{2.09} \\
    NTv3-650M-post & 62.70\std{5.31} & 43.98\std{6.56} & 77.90\std{2.63} & 36.84\std{1.78} & 74.35\std{3.36} & 45.46\std{2.94} & 54.65\std{5.45} & 39.11\std{0.91} & 70.44\std{2.06} & 55.32\std{4.37} & 62.60\std{10.78} & 38.77\std{1.86} \\

    \grouphead{DNA Foundation Models (Non-viral Coverage)}{13}
    AIDO.DNA-300M & 74.97\std{2.70} & 61.82\std{5.68} & 84.21\std{1.17} & 46.14\std{1.94} & 82.60\std{2.72} & 63.97\std{2.56} & 56.59\std{0.92} & 44.80\std{1.86} & 86.72\std{3.05} & 71.25\std{4.06} & 78.80\std{4.78} & 50.98\std{1.69} \\
    AIDO.DNA-7B & 73.74\std{2.91} & 59.57\std{5.39} & 81.53\std{0.90} & 46.56\std{1.64} & 82.81\std{2.25} & 64.32\std{4.16} & 55.75\std{1.91} & 42.98\std{3.37} & 81.96\std{3.19} & 68.09\std{4.12} & 65.48\std{2.06} & 45.22\std{5.08} \\
    Caduceus-ph & 39.13\std{7.26} & 24.44\std{4.87} & 56.28\std{1.38} & 22.23\std{4.15} & 42.08\std{7.74} & 26.21\std{2.28} & 43.97\std{0.71} & 33.04\std{0.81} & 55.60\std{2.90} & 24.78\std{9.15} & 41.83\std{0.81} & 31.87\std{2.28} \\
    Caduceus-ps & 42.56\std{6.19} & 23.65\std{4.02} & 55.52\std{4.96} & 20.81\std{3.49} & 52.18\std{3.46} & 19.16\std{8.81} & 44.65\std{2.25} & 16.67\std{0.00} & 55.32\std{4.69} & 41.19\std{2.45} & 39.20\std{2.20} & 19.81\std{12.65} \\
    DNABERT-2-117M & 44.20\std{5.81} & 20.71\std{5.84} & 52.22\std{1.18} & 15.33\std{2.96} & 56.20\std{5.96} & 28.01\std{6.49} & 43.83\std{2.32} & 26.64\std{9.16} & 57.36\std{4.28} & 38.67\std{6.36} & 40.13\std{1.30} & 12.50\std{0.00} \\
    DNABERT-3 & 33.45\std{5.27} & 17.91\std{4.76} & 55.92\std{2.61} & 19.40\std{3.64} & 46.19\std{3.65} & 23.88\std{3.96} & 45.30\std{7.56} & 33.29\std{1.89} & 42.82\std{4.05} & 30.15\std{7.04} & 41.97\std{3.89} & 21.63\std{5.53} \\
    DNABERT-4 & 17.06\std{6.04} & 7.37\std{2.14} & 46.71\std{4.00} & 15.54\std{1.34} & 27.82\std{3.04} & 16.20\std{4.32} & 27.56\std{0.43} & 16.67\std{0.00} & 27.18\std{5.79} & 19.15\std{2.03} & 38.49\std{1.91} & 14.72\std{3.85} \\
    DNABERT-5 & 25.49\std{3.07} & 11.82\std{3.99} & 53.49\std{0.54} & 16.94\std{0.12} & 31.93\std{2.66} & 18.54\std{5.66} & 31.01\std{0.46} & 25.69\std{3.91} & 29.88\std{3.08} & 21.15\std{1.70} & 40.74\std{2.32} & 29.17\std{0.97} \\
    DNABERT-6 & 42.99\std{1.84} & 23.67\std{3.54} & 60.87\std{1.71} & 25.78\std{1.70} & 46.78\std{3.44} & 30.26\std{3.85} & 44.18\std{8.78} & 35.19\std{2.40} & 43.14\std{2.59} & 35.72\std{2.60} & 48.64\std{2.86} & 33.30\std{0.59} \\
    Genos-1.2B & 3.77\std{2.01} & 2.68\std{0.00} & 27.58\std{13.15} & 12.50\std{0.00} & 10.35\std{7.84} & 10.46\std{0.40} & 12.50\std{0.00} & 16.67\std{0.00} & 13.31\std{5.92} & 10.76\std{0.00} & 12.50\std{0.00} & 12.50\std{0.00} \\
    Genos-10B & 23.50\std{19.62} & 13.53\std{11.00} & 59.18\std{0.75} & 14.22\std{2.97} & 31.43\std{22.53} & 10.22\std{0.34} & 34.55\std{6.85} & 16.67\std{0.00} & 45.07\std{11.97} & 14.16\std{3.53} & 43.75\std{8.93} & 12.50\std{0.00} \\
    Genos-10B-v2 & 14.41\std{18.65} & 4.79\std{3.34} & 37.72\std{12.73} & 13.76\std{2.19} & 10.83\std{5.63} & 10.32\std{0.60} & 20.93\std{7.47} & 16.67\std{0.00} & 15.81\std{8.46} & 14.98\std{3.75} & 29.06\std{4.53} & 12.50\std{0.00} \\
    GENA-LM-bert-Base-t2t & 67.11\std{3.23} & 43.98\std{5.80} & 80.30\std{0.79} & 40.28\std{0.40} & 75.79\std{1.81} & 51.70\std{5.92} & 53.81\std{0.20} & 36.83\std{2.31} & 72.17\std{3.80} & 57.56\std{3.39} & 65.18\std{2.38} & 44.00\std{4.37} \\
    GENA-LM-bert-large-t2t & 64.96\std{3.98} & 43.06\std{7.16} & 78.14\std{3.37} & 38.24\std{3.70} & 76.36\std{1.84} & 50.89\std{2.43} & 51.93\std{0.74} & 37.86\std{1.12} & 75.11\std{3.29} & 58.24\std{4.01} & 59.16\std{5.68} & 40.18\std{4.13} \\
    GENA-LM-bigbird-Base-t2t & 63.86\std{4.90} & 44.06\std{4.62} & 79.23\std{1.31} & 36.94\std{0.95} & 75.05\std{1.60} & 50.10\std{6.24} & 53.32\std{2.63} & 39.03\std{2.39} & 73.71\std{3.95} & 56.60\std{3.50} & 61.98\std{2.73} & 38.80\std{2.33} \\
    GROVER & 52.79\std{6.00} & 28.79\std{4.16} & 67.09\std{3.67} & 26.71\std{1.00} & 64.71\std{2.11} & 34.76\std{5.68} & 46.64\std{2.53} & 35.33\std{2.62} & 66.28\std{1.95} & 50.32\std{3.22} & 45.08\std{1.96} & 31.23\std{1.46} \\
    GENERator-v2-eukaryote-1.2b-Base & 7.63\std{9.22} & 2.68\std{0.00} & 16.46\std{6.85} & 12.50\std{0.00} & 16.73\std{5.99} & 10.03\std{0.00} & 21.61\std{11.85} & 16.67\std{0.00} & 17.32\std{9.77} & 10.76\std{0.00} & 12.50\std{0.00} & 12.50\std{0.00} \\
    GENERator-v2-eukaryote-3b-Base & 3.27\std{1.68} & 2.68\std{0.00} & 14.30\std{3.11} & 12.50\std{0.00} & 7.28\std{2.06} & 10.07\std{0.54} & 26.65\std{12.28} & 18.89\std{1.92} & 12.90\std{4.26} & 10.76\std{0.00} & 12.50\std{0.00} & 12.50\std{0.00} \\
    GENERator-v2-prokaryote-1.2b-Base & 2.02\std{0.00} & 2.68\std{0.00} & 25.51\std{11.32} & 12.50\std{0.00} & 5.60\std{0.33} & 10.03\std{0.00} & 12.50\std{0.00} & 16.67\std{0.00} & 8.97\std{0.57} & 10.76\std{0.00} & 12.50\std{0.00} & 12.50\std{0.00} \\
    GENERator-v2-prokaryote-3b-Base & 12.06\std{6.66} & 6.10\std{5.92} & 33.51\std{10.62} & 12.50\std{0.00} & 18.96\std{3.98} & 11.43\std{1.67} & 15.99\std{3.25} & 16.67\std{0.00} & 14.40\std{3.11} & 12.17\std{1.87} & 12.50\std{0.00} & 12.50\std{0.00} \\
    HyenaDNA-tiny-16k & 26.50\std{9.48} & 13.89\std{7.04} & 57.42\std{2.47} & 18.65\std{1.23} & 40.16\std{6.34} & 14.14\std{2.48} & 34.07\std{2.72} & 16.84\std{0.30} & 35.84\std{6.40} & 23.84\std{5.84} & 45.86\std{6.70} & 24.20\std{10.50} \\
    HyenaDNA-tiny-1k & 24.67\std{12.78} & 13.22\std{7.50} & 55.05\std{7.24} & 14.88\std{4.13} & 40.67\std{8.90} & 15.65\std{2.79} & 34.70\std{1.06} & 21.70\std{8.72} & 35.10\std{6.81} & 20.30\std{4.21} & 42.23\std{10.80} & 12.50\std{0.00} \\
    HyenaDNA-small-32k & 30.81\std{9.07} & 14.62\std{4.05} & 57.67\std{3.17} & 16.84\std{3.86} & 48.26\std{6.76} & 14.20\std{2.69} & 38.56\std{2.53} & 21.88\std{9.02} & 38.45\std{5.84} & 33.01\std{3.36} & 43.37\std{5.53} & 17.49\std{8.64} \\
    HyenaDNA-medium-160k & 29.45\std{11.26} & 15.79\std{6.97} & 60.40\std{4.67} & 14.31\std{3.14} & 41.07\std{8.31} & 16.18\std{3.23} & 36.45\std{0.20} & 16.84\std{0.30} & 41.13\std{4.65} & 22.21\std{5.32} & 45.19\std{7.28} & 12.50\std{0.00} \\
    HyenaDNA-medium-450k & 33.07\std{15.22} & 15.39\std{10.95} & 59.89\std{7.37} & 16.73\std{3.74} & 45.37\std{6.64} & 25.47\std{7.51} & 38.21\std{2.46} & 30.83\std{12.27} & 45.34\std{9.36} & 23.25\std{1.58} & 42.09\std{5.03} & 12.50\std{0.00} \\
    HyenaDNA-large-1M & 24.56\std{15.79} & 15.41\std{7.76} & 55.41\std{6.34} & 14.11\std{2.79} & 46.22\std{7.48} & 17.04\std{2.33} & 36.45\std{5.29} & 16.67\std{0.00} & 42.31\std{7.53} & 22.55\std{2.97} & 43.70\std{3.83} & 12.50\std{0.00} \\
    NT-500M-human & 39.21\std{10.42} & 20.21\std{7.71} & 57.18\std{2.44} & 15.31\std{2.50} & 52.51\std{7.47} & 29.64\std{3.75} & 33.51\std{0.46} & 30.23\std{2.27} & 42.58\std{10.97} & 24.99\std{4.80} & 44.98\std{3.63} & 12.50\std{0.00} \\
    NT-500M-1000g & 24.99\std{7.37} & 9.35\std{5.51} & 52.86\std{5.64} & 12.50\std{0.00} & 34.70\std{4.04} & 14.30\std{4.45} & 33.86\std{2.13} & 16.67\std{0.00} & 24.16\std{10.21} & 17.45\std{0.81} & 33.07\std{5.31} & 12.50\std{0.00} \\
    NT-2.5b-1000g & 26.82\std{14.55} & 15.61\std{10.19} & 48.27\std{5.65} & 17.61\std{8.84} & 43.05\std{32.65} & 20.64\std{10.23} & 31.70\std{11.43} & 22.22\std{9.62} & 44.06\std{27.90} & 32.88\std{17.61} & 34.95\std{13.75} & 12.50\std{0.00} \\
    NT-2.5b-ms & 30.79\std{15.02} & 16.51\std{7.11} & 55.94\std{10.60} & 25.21\std{2.75} & 41.55\std{21.39} & 26.47\std{4.06} & 43.01\std{2.31} & 40.78\std{8.36} & 33.78\std{20.24} & 32.57\std{12.26} & 36.49\std{1.67} & 12.50\std{0.00} \\
    NTv2-50M-ms-3kmer & 47.84\std{3.75} & 27.53\std{4.99} & 65.68\std{4.54} & 20.69\std{8.05} & 54.75\std{6.23} & 27.02\std{10.55} & 35.23\std{18.15} & 26.37\std{8.66} & 56.81\std{4.38} & 35.24\std{9.14} & 40.50\std{6.81} & 12.50\std{0.00} \\
    NTv2-50M-ms & 48.24\std{11.07} & 30.43\std{16.46} & 67.28\std{10.35} & 28.37\std{13.75} & 45.24\std{30.30} & 29.79\std{16.27} & 49.37\std{12.06} & 25.69\std{8.08} & 46.90\std{16.30} & 36.63\std{17.06} & 53.73\std{8.72} & 38.17\std{22.36} \\
    NTv2-100M-ms & 43.45\std{9.80} & 27.15\std{7.90} & 66.04\std{6.89} & 27.11\std{12.81} & 39.12\std{22.41} & 32.03\std{16.20} & 42.81\std{4.77} & 30.88\std{12.83} & 44.64\std{7.30} & 32.39\std{12.37} & 46.10\std{16.63} & 23.23\std{18.58} \\
    NTv2-250M-ms & 50.09\std{9.09} & 31.32\std{14.57} & 67.20\std{11.66} & 28.23\std{13.81} & 56.83\std{13.71} & 33.36\std{19.42} & 41.74\std{7.15} & 32.47\std{13.88} & 49.00\std{10.68} & 38.77\std{14.99} & 50.23\std{7.65} & 33.76\std{22.10} \\
    NTv2-500M-ms & 41.72\std{14.73} & 28.68\std{15.35} & 63.49\std{18.12} & 28.55\std{14.07} & 44.76\std{20.07} & 32.53\std{19.82} & 48.49\std{2.67} & 33.68\std{14.74} & 39.70\std{19.84} & 35.10\std{15.33} & 47.34\std{31.01} & 38.97\std{22.96} \\
    OmniReg-GPT & 26.11\std{8.50} & 14.30\std{4.93} & 62.37\std{4.78} & 18.71\std{3.57} & 36.61\std{7.96} & 22.70\std{5.85} & 36.14\std{0.48} & 26.72\std{3.91} & 27.49\std{9.38} & 23.84\std{4.64} & 48.69\std{6.84} & 24.25\std{20.36} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{RNA Foundation Models (RNA-specific Coverage)}{13}
    AIDO.RNA-650M & 61.88\std{5.80} & 41.54\std{6.70} & 76.10\std{1.39} & 34.18\std{0.98} & 72.41\std{4.93} & 41.87\std{2.76} & 49.58\std{0.69} & 42.76\std{1.06} & 73.66\std{2.88} & 53.57\std{3.84} & 51.18\std{0.81} & 23.87\std{11.49} \\
    AIDO.RNA-1.6B & 59.65\std{6.20} & 38.48\std{5.98} & 70.61\std{1.99} & 31.17\std{2.73} & 72.48\std{3.85} & 37.89\std{4.27} & 47.54\std{1.11} & 44.67\std{1.89} & 70.70\std{5.27} & 52.95\std{5.51} & 47.99\std{1.42} & 19.89\std{12.80} \\
    AIDO.RNA-650M-CDS & 70.87\std{3.34} & 51.57\std{7.22} & 80.46\std{0.54} & 42.34\std{1.53} & 79.36\std{2.71} & 57.94\std{3.82} & 53.81\std{1.53} & 42.66\std{4.09} & 77.78\std{4.44} & 61.51\std{5.13} & 71.09\std{3.13} & 40.26\std{1.88} \\
    AIDO.RNA-1.6B-CDS & 66.44\std{5.24} & 48.08\std{6.23} & 79.04\std{1.18} & 37.93\std{1.87} & 79.22\std{3.17} & 52.85\std{4.68} & 52.70\std{2.72} & 47.18\std{0.53} & 78.53\std{3.50} & 61.35\std{4.19} & 68.65\std{5.12} & 36.10\std{2.08} \\
    BiRNA-BERT & 40.23\std{7.52} & 21.04\std{4.88} & 64.11\std{1.71} & 21.95\std{2.88} & 56.20\std{4.78} & 26.47\std{2.66} & 41.79\std{1.45} & 35.14\std{0.55} & 52.75\std{5.87} & 32.26\std{6.32} & 43.73\std{0.63} & 17.77\std{9.13} \\
    RNA-FM & 51.73\std{15.10} & 23.08\std{10.59} & 69.00\std{7.97} & 27.88\std{3.12} & 68.63\std{4.90} & 29.19\std{13.78} & 46.41\std{0.67} & 29.68\std{11.51} & 64.91\std{7.51} & 42.43\std{17.32} & 47.24\std{6.45} & 19.70\std{12.47} \\
    RiNALMo & 54.78\std{10.19} & 32.72\std{11.60} & 62.18\std{0.50} & 25.09\std{6.98} & 66.46\std{3.72} & 33.93\std{6.39} & 49.39\std{0.72} & 37.38\std{6.80} & 60.54\std{6.15} & 46.66\std{8.10} & 47.30\std{1.59} & 26.34\std{6.26} \\

    \grouphead{RNA Foundation Models (Non-viral Coverage)}{13}
    MP-RNA & 60.53\std{5.07} & 39.66\std{8.06} & 78.56\std{1.56} & 36.09\std{0.33} & 69.72\std{3.34} & 48.89\std{4.05} & 49.65\std{0.37} & 45.62\std{1.82} & 75.29\std{5.60} & 55.94\std{5.07} & 57.89\std{4.55} & 38.64\std{1.53} \\
    RNABERT & 11.64\std{1.57} & 7.44\std{0.62} & 46.41\std{0.74} & 17.90\std{0.76} & 17.97\std{1.97} & 12.57\std{2.79} & 35.14\std{1.97} & 19.50\std{0.76} & 19.08\std{1.08} & 17.00\std{0.83} & 38.47\std{4.27} & 29.79\std{0.63} \\

    \grouphead{In-house Models}{13}
    ViroHyena-1M & 44.18\std{3.87} & 26.32\std{4.57} & 59.93\std{4.44} & 21.89\std{0.86} & 57.39\std{3.76} & 30.54\std{2.73} & 47.42\std{0.66} & 34.45\std{1.20} & 56.88\std{4.19} & 41.45\std{6.26} & 46.30\std{1.86} & 31.26\std{1.63} \\
    ViroHyena-253M & 59.65\std{3.02} & 40.93\std{4.77} & 67.04\std{5.62} & 31.58\std{1.95} & 69.13\std{3.55} & 37.55\std{2.58} & 45.05\std{0.07} & 39.03\std{2.34} & 69.92\std{4.47} & 55.56\std{3.82} & 44.76\std{2.14} & 37.37\std{0.92} \\
    ViroHyena-436K & 54.56\std{2.74} & 35.30\std{3.20} & 65.43\std{4.71} & 21.43\std{2.79} & 65.92\std{3.12} & 34.38\std{4.43} & 48.38\std{1.05} & 33.75\std{4.31} & 54.60\std{7.81} & 52.61\std{2.97} & 46.01\std{3.80} & 24.15\std{10.34} \\
    ViroHyena-6M & 57.86\std{2.83} & 35.90\std{5.99} & 72.81\std{4.23} & 28.44\std{1.66} & 69.63\std{4.46} & 38.27\std{3.27} & 48.93\std{2.60} & 41.95\std{5.18} & 62.59\std{4.50} & 51.87\std{4.54} & 47.17\std{1.24} & 31.05\std{3.19} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{Baseline}{13}
    BLAST & 47.67\std{0.00} & 41.22\std{0.00} & 92.50\std{0.00} & 65.55\std{0.00} & 75.68\std{0.00} & 39.91\std{0.00} & 75.42\std{0.00} & 25.81\std{0.00} & 59.65\std{0.00} & 75.74\std{0.00} & 93.01\std{0.00} & 79.09\std{0.00} \\
    Kraken2 & 26.78\std{0.00} & 34.93\std{0.00} & 61.70\std{0.00} & 69.41\std{0.00} & 52.62\std{0.00} & 34.12\std{0.00} & 67.05\std{0.00} & 35.71\std{0.00} & 39.36\std{0.00} & 71.46\std{0.00} & 40.49\std{0.00} & 65.52\std{0.00} \\
    BiLSTM & 66.05\std{1.89} & 54.67\std{2.27} & 84.40\std{0.98} & 44.69\std{1.31} & 69.67\std{3.25} & 57.79\std{2.76} & 62.90\std{7.82} & 56.48\std{0.80} & 73.96\std{3.79} & 57.43\std{1.77} & 81.56\std{0.57} & 65.11\std{2.04} \\
    CNN & 34.72\std{10.96} & 19.26\std{13.92} & 69.29\std{2.51} & 25.16\std{5.52} & 26.63\std{20.35} & 21.45\std{5.73} & 39.87\std{6.87} & 32.62\std{5.47} & 32.07\std{21.49} & 34.81\std{4.19} & 60.46\std{7.49} & 40.71\std{13.21} \\

    \grouphead{DNA Foundation Models (Diverse Viral Coverage)}{13}
    LucaOne-default-step36M & 69.79\std{3.57} & 57.45\std{3.41} & 81.97\std{0.66} & 47.52\std{0.39} & 80.40\std{2.33} & 68.84\std{3.63} & 58.35\std{0.85} & 46.40\std{0.54} & 83.79\std{1.79} & 67.56\std{4.17} & 65.55\std{5.67} & 49.85\std{3.99} \\
    LucaOne-gene-step36.8M & 59.45\std{15.03} & 44.69\std{13.51} & 77.23\std{0.90} & 44.49\std{1.33} & 71.54\std{5.84} & 42.35\std{23.86} & 55.05\std{1.66} & 39.32\std{10.14} & 78.41\std{6.26} & 53.06\std{13.10} & 51.27\std{8.13} & 19.59\std{20.79} \\
    LucaVirus-default-step3.8M & 75.88\std{2.76} & 64.91\std{3.33} & 84.56\std{1.28} & 54.84\std{1.54} & 82.20\std{3.00} & 69.17\std{4.36} & 58.62\std{2.33} & 43.93\std{1.39} & 85.83\std{1.54} & 73.28\std{2.34} & 74.28\std{1.53} & 50.91\std{6.96} \\
    LucaVirus-gene-step3.8M & 67.39\std{3.51} & 53.15\std{4.97} & 80.24\std{2.13} & 45.01\std{2.93} & 72.74\std{2.10} & 60.45\std{3.93} & 57.49\std{0.20} & 41.12\std{2.10} & 82.57\std{2.61} & 63.36\std{3.39} & 59.45\std{13.46} & 37.42\std{5.12} \\
    DNABERT-S & 65.96\std{2.52} & 47.57\std{2.87} & 80.17\std{0.74} & 47.41\std{0.88} & 75.95\std{1.87} & 57.70\std{3.50} & 57.97\std{8.96} & 45.67\std{7.83} & 75.55\std{2.43} & 57.12\std{2.41} & 77.88\std{2.44} & 52.50\std{12.38} \\
    GenomeOcean-100M & 65.35\std{3.95} & 46.53\std{4.35} & 79.34\std{0.97} & 40.27\std{5.44} & 75.62\std{2.78} & 54.91\std{4.00} & 53.41\std{1.07} & 35.89\std{0.94} & 73.98\std{2.72} & 50.11\std{2.78} & 67.26\std{6.40} & 37.30\std{7.75} \\
    GenomeOcean-500M & 63.47\std{4.25} & 43.60\std{5.25} & 74.21\std{0.40} & 37.67\std{1.62} & 75.42\std{3.26} & 54.54\std{5.63} & 52.69\std{0.89} & 38.29\std{1.85} & 70.62\std{2.99} & 50.33\std{3.87} & 45.19\std{1.87} & 23.75\std{4.08} \\
    GenomeOcean-4B & 71.53\std{3.08} & 52.28\std{4.69} & 81.67\std{0.94} & 48.75\std{1.14} & 79.60\std{2.58} & 58.55\std{3.93} & 56.73\std{1.74} & 44.84\std{1.28} & 80.72\std{2.31} & 59.41\std{3.04} & 72.54\std{4.11} & 44.13\std{8.64} \\

    \grouphead{DNA Foundation Models (Phage-specific Coverage)}{13}
    Evo1-8K-Base & 39.15\std{3.05} & 28.13\std{2.42} & 71.03\std{0.58} & 33.40\std{0.58} & 46.35\std{5.94} & 42.36\std{3.55} & 57.70\std{0.59} & 42.43\std{1.83} & 36.21\std{4.24} & 31.09\std{2.05} & 66.72\std{1.10} & 51.83\std{3.16} \\
    Evo1-131K-Base & 39.97\std{2.47} & 28.02\std{3.61} & 71.87\std{0.46} & 35.48\std{2.51} & 52.38\std{3.09} & 49.78\std{2.91} & 56.00\std{0.68} & 43.27\std{1.79} & 43.76\std{2.17} & 31.93\std{1.10} & 67.44\std{2.86} & 51.01\std{1.45} \\
    Evo1.5-8K-Base & 39.96\std{2.74} & 27.68\std{2.27} & 71.38\std{0.32} & 35.91\std{1.14} & 47.45\std{3.67} & 41.50\std{3.89} & 56.61\std{0.75} & 42.65\std{1.93} & 40.54\std{4.22} & 31.52\std{1.89} & 64.05\std{3.51} & 50.27\std{3.88} \\
    Evo2-1B-Base & 8.11\std{1.69} & 4.51\std{0.25} & 28.08\std{5.24} & 12.96\std{0.30} & 10.76\std{1.40} & 13.30\std{2.27} & 23.11\std{0.72} & 20.91\std{4.87} & 17.68\std{1.72} & 14.05\std{1.60} & 15.48\std{0.84} & 4.06\std{0.09} \\
    Evo2-7B-Base & 62.98\std{3.05} & 58.66\std{2.48} & 78.93\std{3.40} & 48.32\std{0.72} & 66.14\std{1.14} & 68.71\std{3.03} & 65.45\std{1.12} & 43.52\std{0.51} & 69.75\std{1.51} & 60.18\std{2.27} & 78.93\std{1.62} & 63.83\std{1.39} \\
    Evo2-7B & 62.24\std{2.67} & 57.56\std{2.49} & 82.00\std{0.63} & 47.60\std{0.29} & 66.53\std{1.30} & 66.81\std{2.49} & 62.13\std{1.70} & 46.77\std{5.20} & 67.93\std{2.02} & 60.58\std{1.76} & 80.84\std{2.00} & 63.86\std{3.08} \\
    Evo2-40B-Base & 58.93\std{2.21} & 51.57\std{3.57} & 80.82\std{1.17} & 47.39\std{0.66} & 63.63\std{1.39} & 59.75\std{3.01} & 63.61\std{2.79} & 44.50\std{0.90} & 66.98\std{4.51} & 54.58\std{2.03} & 78.96\std{0.51} & 62.18\std{1.22} \\
    Evo2-40B & 58.48\std{1.94} & 51.33\std{2.67} & 81.27\std{0.58} & 45.71\std{1.19} & 63.83\std{2.11} & 59.62\std{5.73} & 61.35\std{3.72} & 49.62\std{5.71} & 66.26\std{4.26} & 54.09\std{2.31} & 79.76\std{1.14} & 62.95\std{1.97} \\
    NTv3-8M-pre & 14.81\std{14.85} & 1.80\std{0.09} & 45.89\std{3.38} & 0.39\std{0.24} & 13.51\std{3.44} & 9.11\std{0.54} & 37.50\std{0.67} & 16.11\std{0.00} & 14.52\std{5.66} & 9.59\std{0.00} & 13.73\std{7.35} & 3.91\std{0.00} \\
    NTv3-100M-pre & 59.02\std{4.78} & 39.44\std{5.69} & 76.12\std{3.35} & 29.81\std{1.32} & 72.58\std{2.88} & 47.33\std{5.51} & 52.49\std{1.73} & 42.97\std{2.76} & 69.58\std{4.66} & 48.35\std{5.99} & 58.22\std{12.95} & 13.12\std{15.96} \\
    NTv3-650M-pre & 35.33\std{11.46} & 19.38\std{14.00} & 50.26\std{2.93} & 6.21\std{9.96} & 51.22\std{4.24} & 28.82\std{7.04} & 40.85\std{1.72} & 40.09\std{4.77} & 40.03\std{13.92} & 27.44\std{11.94} & 29.35\std{6.61} & 3.91\std{0.00} \\
    NTv3-100M-post & 55.65\std{6.00} & 34.13\std{8.33} & 74.72\std{1.85} & 33.02\std{1.25} & 59.91\std{3.62} & 42.61\std{1.56} & 55.69\std{7.62} & 39.79\std{3.58} & 59.03\std{4.37} & 46.62\std{5.19} & 57.66\std{0.90} & 33.94\std{3.31} \\
    NTv3-650M-post & 57.26\std{6.35} & 37.77\std{6.89} & 77.12\std{2.13} & 36.72\std{2.26} & 66.22\std{3.78} & 46.01\std{2.94} & 55.39\std{5.19} & 39.36\std{0.73} & 68.32\std{2.22} & 47.12\std{3.77} & 63.06\std{10.41} & 35.70\std{3.04} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l*{12}{c}}
    \toprule
    \multirow{3}{*}{\textbf{Model Name}} &
    \multicolumn{4}{c}{\textbf{ALL Viruses}} &
    \multicolumn{4}{c}{\textbf{DNA Viruses}} &
    \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
    \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
    &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split &
    G-Split & T-Split & G-Split & T-Split \\

    \grouphead{DNA Foundation Models (Non-viral Coverage)}{13}
    AIDO.DNA-300M & 71.27\std{2.63} & 57.11\std{6.19} & 82.82\std{1.15} & 46.96\std{2.85} & 79.38\std{3.84} & 63.40\std{2.00} & 57.58\std{0.84} & 44.34\std{1.25} & 84.97\std{2.64} & 66.86\std{3.64} & 76.33\std{5.33} & 47.45\std{1.67} \\
    AIDO.DNA-7B & 69.87\std{3.05} & 55.27\std{6.59} & 80.65\std{1.23} & 47.47\std{1.38} & 79.37\std{2.04} & 63.52\std{4.08} & 56.61\std{2.01} & 45.13\std{1.25} & 81.28\std{2.17} & 64.64\std{4.66} & 62.90\std{0.69} & 40.72\std{6.88} \\
    Caduceus-ph & 30.87\std{6.17} & 19.39\std{3.97} & 55.21\std{1.34} & 21.68\std{4.35} & 30.22\std{6.96} & 23.07\std{2.05} & 44.13\std{1.31} & 31.59\std{0.73} & 47.90\std{2.27} & 20.24\std{6.41} & 42.38\std{1.92} & 26.67\std{1.58} \\
    Caduceus-ps & 33.56\std{6.61} & 18.04\std{3.17} & 54.57\std{5.57} & 19.54\std{2.97} & 36.78\std{3.11} & 16.90\std{8.42} & 44.42\std{2.67} & 16.11\std{0.00} & 46.68\std{5.25} & 31.39\std{2.20} & 37.34\std{3.58} & 12.45\std{14.80} \\
    Genos-1.2B & 3.01\std{1.29} & 0.61\std{0.00} & 21.51\std{13.25} & 0.25\std{0.00} & 3.89\std{2.36} & 8.74\std{0.09} & 10.02\std{0.00} & 16.11\std{0.00} & 11.77\std{4.42} & 9.59\std{0.00} & 7.02\std{0.00} & 3.91\std{0.00} \\
    Genos-10B & 18.06\std{15.67} & 10.67\std{10.03} & 56.49\std{1.28} & 5.54\std{9.15} & 18.87\std{15.36} & 8.75\std{0.15} & 32.28\std{7.72} & 16.11\std{0.00} & 39.66\std{10.05} & 12.68\std{3.00} & 40.10\std{10.76} & 3.91\std{0.00} \\
    Genos-10B-v2 & 11.41\std{14.97} & 3.41\std{3.72} & 29.58\std{12.93} & 5.24\std{8.64} & 3.95\std{2.10} & 8.87\std{0.33} & 17.31\std{6.46} & 16.11\std{0.00} & 13.15\std{5.68} & 13.16\std{3.20} & 24.48\std{4.00} & 3.91\std{0.00} \\
    HyenaDNA-tiny-16k & 20.63\std{10.44} & 11.57\std{6.13} & 56.72\std{2.73} & 17.75\std{1.82} & 25.53\std{7.04} & 13.07\std{2.71} & 34.68\std{3.53} & 16.45\std{0.59} & 30.16\std{5.29} & 20.91\std{4.32} & 44.68\std{8.14} & 16.91\std{11.89} \\
    HyenaDNA-tiny-1k & 19.08\std{11.88} & 11.50\std{6.73} & 53.49\std{9.61} & 6.44\std{10.71} & 25.73\std{9.40} & 13.67\std{2.34} & 34.05\std{0.89} & 22.16\std{10.47} & 28.99\std{7.48} & 17.72\std{2.97} & 39.54\std{12.72} & 3.91\std{0.00} \\
    HyenaDNA-small-32k & 23.47\std{8.97} & 11.83\std{3.63} & 56.97\std{4.03} & 12.95\std{11.06} & 35.16\std{7.54} & 12.83\std{1.87} & 38.44\std{3.47} & 22.63\std{11.29} & 33.87\std{6.71} & 24.56\std{2.52} & 39.88\std{7.63} & 8.35\std{7.70} \\
    HyenaDNA-medium-160k & 21.76\std{9.93} & 13.37\std{6.00} & 59.69\std{5.49} & 5.87\std{9.73} & 26.05\std{8.47} & 14.13\std{3.24} & 35.60\std{0.62} & 16.45\std{0.59} & 34.49\std{4.92} & 19.49\std{4.50} & 42.89\std{8.19} & 3.91\std{0.00} \\
    HyenaDNA-medium-450k & 25.66\std{14.02} & 13.15\std{9.26} & 58.74\std{9.43} & 11.96\std{10.15} & 30.74\std{8.99} & 22.43\std{8.92} & 37.32\std{3.64} & 30.52\std{12.67} & 38.77\std{8.75} & 20.49\std{1.44} & 40.16\std{7.98} & 3.91\std{0.00} \\
    HyenaDNA-large-1M & 18.12\std{13.22} & 12.45\std{5.99} & 53.64\std{7.84} & 5.65\std{8.99} & 28.35\std{7.82} & 12.36\std{2.23} & 35.62\std{6.77} & 16.11\std{0.00} & 34.09\std{7.21} & 19.91\std{2.38} & 41.55\std{4.36} & 3.91\std{0.00} \\
    DNABERT-2-117M & 35.58\std{5.46} & 16.24\std{4.41} & 49.48\std{1.56} & 9.02\std{8.07} & 40.06\std{6.51} & 24.97\std{6.53} & 43.30\std{3.24} & 26.16\std{9.15} & 49.97\std{4.13} & 31.02\std{5.24} & 34.87\std{1.90} & 3.91\std{0.00} \\
    GENA-LM-bert-Base-t2t & 61.22\std{4.61} & 38.65\std{6.43} & 79.57\std{1.17} & 42.34\std{0.41} & 72.22\std{1.54} & 50.43\std{5.66} & 53.77\std{0.42} & 34.44\std{1.81} & 70.41\std{3.74} & 51.35\std{2.23} & 64.15\std{1.87} & 39.23\std{5.69} \\
    GENA-LM-bert-large-t2t & 59.62\std{4.61} & 38.65\std{6.90} & 77.55\std{2.81} & 39.83\std{4.86} & 69.48\std{3.13} & 51.08\std{2.99} & 52.39\std{0.82} & 37.98\std{1.25} & 70.24\std{2.01} & 52.99\std{3.97} & 57.70\std{6.85} & 35.65\std{4.77} \\
    GENA-LM-bigbird-Base-t2t & 57.63\std{6.13} & 38.27\std{3.96} & 77.38\std{1.12} & 37.92\std{1.47} & 68.32\std{2.20} & 48.90\std{7.15} & 53.92\std{2.34} & 40.02\std{2.17} & 71.52\std{3.74} & 49.55\std{2.87} & 60.78\std{2.50} & 33.51\std{2.77} \\
    GROVER & 44.35\std{6.49} & 22.21\std{3.37} & 66.98\std{3.55} & 25.55\std{0.78} & 50.14\std{1.47} & 31.41\std{6.01} & 46.95\std{3.14} & 34.93\std{2.18} & 58.63\std{2.91} & 38.49\std{2.97} & 42.38\std{2.19} & 26.56\std{1.42} \\
    OmniReg-GPT & 22.82\std{9.86} & 13.43\std{5.46} & 60.53\std{6.44} & 18.15\std{4.24} & 27.21\std{12.64} & 19.50\std{6.31} & 36.76\std{1.49} & 28.97\std{5.23} & 23.57\std{8.55} & 21.24\std{4.33} & 43.53\std{7.83} & 17.69\std{23.88} \\
    DNABERT-3 & 27.07\std{6.02} & 15.64\std{4.29} & 56.13\std{3.52} & 16.42\std{4.20} & 35.24\std{3.19} & 21.36\std{4.39} & 45.84\std{7.56} & 34.06\std{2.76} & 40.48\std{4.38} & 26.42\std{5.80} & 41.60\std{4.00} & 14.56\std{7.25} \\
    DNABERT-4 & 13.17\std{6.02} & 5.80\std{1.32} & 44.30\std{4.98} & 12.51\std{2.83} & 17.24\std{3.50} & 12.14\std{2.44} & 28.42\std{0.43} & 16.11\std{0.00} & 23.95\std{3.54} & 17.03\std{1.73} & 36.98\std{2.26} & 6.78\std{4.98} \\
    DNABERT-5 & 21.20\std{3.25} & 10.11\std{3.37} & 53.15\std{0.80} & 14.96\std{0.87} & 23.73\std{3.33} & 16.28\std{4.83} & 31.46\std{1.25} & 27.36\std{5.01} & 27.66\std{3.89} & 19.10\std{1.69} & 40.86\std{1.63} & 23.38\std{1.18} \\
    DNABERT-6 & 37.28\std{2.47} & 19.87\std{2.82} & 61.97\std{1.87} & 24.60\std{2.21} & 39.16\std{4.30} & 26.77\std{4.12} & 45.32\std{9.49} & 35.11\std{2.11} & 40.71\std{3.70} & 30.20\std{1.33} & 49.40\std{3.81} & 29.56\std{1.87} \\
    NT-500M-human & 31.09\std{10.55} & 15.64\std{7.44} & 54.80\std{5.35} & 9.64\std{7.81} & 36.63\std{8.16} & 25.10\std{4.09} & 31.73\std{0.45} & 26.13\std{7.95} & 37.21\std{9.70} & 20.47\std{2.81} & 42.66\std{2.87} & 3.93\std{0.04} \\
    NT-500M-1000g & 20.62\std{6.81} & 7.19\std{5.94} & 50.37\std{7.70} & 0.39\std{0.24} & 19.84\std{5.20} & 12.02\std{4.01} & 30.91\std{2.97} & 16.11\std{0.00} & 21.56\std{10.02} & 15.32\std{0.50} & 27.44\std{3.47} & 3.91\std{0.00} \\
    NT-2.5b-1000g & 20.65\std{11.94} & 12.59\std{8.54} & 41.73\std{6.68} & 8.21\std{12.11} & 31.47\std{25.38} & 18.29\std{9.42} & 29.63\std{10.09} & 22.58\std{11.20} & 39.34\std{25.46} & 25.27\std{11.93} & 30.31\std{13.60} & 3.91\std{0.00} \\
    NT-2.5b-ms & 24.10\std{11.17} & 13.49\std{6.25} & 52.09\std{14.56} & 21.18\std{3.47} & 31.37\std{17.06} & 22.83\std{3.81} & 41.13\std{2.31} & 40.47\std{8.77} & 29.09\std{19.42} & 24.76\std{8.71} & 31.35\std{2.16} & 3.91\std{0.00} \\
    NTv2-50M-ms-3kmer & 39.94\std{3.67} & 23.70\std{4.66} & 65.16\std{4.57} & 15.65\std{13.99} & 43.12\std{9.12} & 24.63\std{12.67} & 35.55\std{20.18} & 28.05\std{11.20} & 52.96\std{4.66} & 28.71\std{6.07} & 37.56\std{8.54} & 3.91\std{0.00} \\
    NTv2-50M-ms & 42.96\std{13.03} & 26.50\std{14.49} & 66.91\std{11.04} & 25.20\std{21.60} & 40.94\std{31.27} & 27.97\std{16.67} & 49.38\std{13.27} & 26.43\std{9.35} & 44.41\std{17.85} & 32.99\std{16.33} & 52.75\std{9.53} & 34.11\std{26.39} \\
    NTv2-100M-ms & 38.33\std{10.77} & 24.50\std{7.47} & 65.08\std{8.06} & 23.08\std{19.87} & 34.82\std{24.84} & 29.63\std{15.75} & 42.49\std{6.12} & 32.24\std{14.07} & 42.03\std{8.78} & 30.48\std{12.95} & 44.51\std{19.61} & 17.34\std{23.27} \\
    NTv2-250M-ms & 43.73\std{10.24} & 27.67\std{14.66} & 66.49\std{13.85} & 24.43\std{21.13} & 48.44\std{18.76} & 30.35\std{18.78} & 40.05\std{9.44} & 33.47\std{15.08} & 45.58\std{12.07} & 34.70\std{15.10} & 48.96\std{7.96} & 28.43\std{26.36} \\
    NTv2-500M-ms & 38.27\std{16.04} & 26.16\std{15.57} & 60.35\std{21.56} & 24.17\std{20.84} & 40.60\std{23.51} & 30.77\std{19.40} & 49.50\std{2.10} & 35.73\std{17.16} & 38.47\std{21.15} & 33.02\std{15.62} & 45.37\std{35.42} & 35.67\std{27.53} \\
    GENERator-v2-eukaryote-1.2b-Base & 6.04\std{7.10} & 1.80\std{0.18} & 9.48\std{5.56} & 0.25\std{0.00} & 6.93\std{2.70} & 8.68\std{0.02} & 20.01\std{11.62} & 16.11\std{0.00} & 15.44\std{8.27} & 9.59\std{0.00} & 7.02\std{0.00} & 3.91\std{0.00} \\
    GENERator-v2-eukaryote-3b-Base & 2.32\std{0.84} & 1.80\std{0.09} & 8.63\std{4.13} & 0.39\std{0.24} & 2.88\std{1.02} & 8.70\std{0.07} & 24.35\std{12.42} & 18.37\std{1.96} & 11.48\std{3.52} & 9.59\std{0.00} & 7.02\std{0.00} & 3.91\std{0.00} \\
    GENERator-v2-prokaryote-1.2b-Base & 1.65\std{0.19} & 1.80\std{0.09} & 17.89\std{10.10} & 0.39\std{0.24} & 2.30\std{0.66} & 8.53\std{0.37} & 10.02\std{0.00} & 16.11\std{0.00} & 8.57\std{0.27} & 9.59\std{0.00} & 7.02\std{0.00} & 3.91\std{0.00} \\
    GENERator-v2-prokaryote-3b-Base & 9.18\std{5.59} & 4.66\std{4.77} & 25.89\std{12.32} & 0.39\std{0.24} & 6.23\std{1.37} & 9.32\std{0.60} & 14.55\std{4.01} & 16.11\std{0.00} & 11.92\std{1.69} & 10.84\std{1.68} & 7.02\std{0.00} & 3.91\std{0.00} \\
    \grouphead{RNA Foundation Models (RNA-specific Coverage)}{13}
    AIDO.RNA-650M & 55.75\std{7.12} & 36.42\std{7.02} & 74.60\std{1.86} & 33.99\std{0.73} & 61.36\std{6.14} & 41.29\std{3.31} & 50.00\std{0.69} & 41.76\std{1.27} & 68.11\std{3.99} & 44.62\std{4.03} & 49.63\std{0.79} & 15.31\std{13.49} \\
    AIDO.RNA-1.6B & 53.28\std{7.02} & 33.56\std{5.69} & 69.24\std{1.81} & 30.32\std{3.20} & 59.58\std{2.71} & 37.07\std{4.16} & 47.28\std{1.13} & 43.39\std{2.57} & 64.62\std{5.77} & 42.97\std{5.18} & 44.71\std{1.80} & 12.12\std{14.22} \\
    AIDO.RNA-650M-CDS & 65.25\std{3.84} & 45.20\std{7.28} & 79.29\std{0.42} & 41.85\std{2.75} & 72.80\std{2.86} & 56.83\std{3.88} & 54.05\std{1.66} & 42.27\std{3.20} & 74.91\std{4.64} & 54.06\std{4.17} & 67.80\std{1.17} & 36.09\std{2.54} \\
    AIDO.RNA-1.6B-CDS & 60.84\std{6.35} & 43.18\std{5.64} & 77.74\std{1.30} & 38.19\std{1.97} & 69.71\std{3.74} & 51.35\std{4.84} & 53.31\std{2.64} & 44.74\std{0.83} & 74.10\std{2.83} & 51.40\std{3.10} & 68.17\std{3.83} & 29.98\std{2.18} \\
    RNA-FM & 48.67\std{14.24} & 19.88\std{9.81} & 67.87\std{9.89} & 25.59\std{4.37} & 58.15\std{5.67} & 27.49\std{13.48} & 46.27\std{0.44} & 30.19\std{12.40} & 59.41\std{7.18} & 35.70\std{14.03} & 45.39\std{7.70} & 12.32\std{14.57} \\
    RiNALMo & 46.70\std{11.13} & 28.15\std{11.13} & 61.64\std{1.32} & 23.84\std{8.19} & 53.35\std{3.03} & 31.37\std{6.57} & 49.71\std{0.71} & 37.68\std{5.29} & 52.75\std{7.15} & 38.16\std{6.45} & 47.67\std{0.72} & 19.63\std{9.44} \\
    BiRNA-BERT & 33.34\std{6.78} & 17.19\std{3.99} & 64.71\std{1.59} & 21.00\std{3.82} & 42.55\std{4.87} & 23.75\std{2.79} & 42.53\std{0.63} & 35.62\std{1.91} & 47.17\std{4.53} & 24.21\std{2.41} & 40.93\std{0.60} & 9.94\std{10.44} \\

    \grouphead{RNA Foundation Models (Non-viral Coverage)}{13}
    RNABERT & 9.83\std{1.32} & 6.38\std{0.70} & 44.35\std{1.37} & 15.98\std{1.59} & 14.84\std{2.23} & 10.80\std{1.87} & 36.31\std{2.12} & 20.97\std{1.18} & 17.81\std{1.13} & 15.89\std{0.53} & 36.83\std{2.88} & 24.76\std{1.73} \\
    MP-RNA & 54.00\std{6.01} & 35.24\std{7.31} & 77.14\std{1.50} & 36.61\std{0.11} & 63.63\std{3.88} & 46.72\std{3.96} & 49.78\std{0.25} & 44.32\std{1.33} & 69.73\std{4.29} & 48.32\std{3.94} & 57.44\std{4.31} & 34.68\std{3.74} \\

    \grouphead{In-house Models}{13}
    ViroHyena-1M & 36.16\std{3.48} & 20.19\std{3.66} & 60.88\std{4.09} & 21.04\std{1.49} & 39.55\std{3.91} & 27.66\std{3.31} & 48.15\std{0.93} & 36.03\std{2.05} & 48.33\std{2.71} & 30.84\std{3.99} & 46.07\std{2.83} & 26.39\std{1.64} \\
    ViroHyena-253M & 51.03\std{3.36} & 33.97\std{4.24} & 65.33\std{4.07} & 30.70\std{2.62} & 54.78\std{4.25} & 35.95\std{3.44} & 44.43\std{0.89} & 40.42\std{1.82} & 63.29\std{4.30} & 44.24\std{3.97} & 40.69\std{1.88} & 31.19\std{0.65} \\
    ViroHyena-436K & 45.10\std{2.20} & 29.10\std{2.47} & 65.08\std{5.91} & 19.85\std{3.12} & 50.96\std{3.58} & 32.44\std{3.63} & 49.12\std{1.97} & 33.60\std{3.43} & 45.40\std{9.68} & 39.69\std{4.00} & 44.80\std{5.87} & 16.73\std{11.74} \\
    ViroHyena-6M & 48.92\std{2.56} & 28.81\std{5.19} & 72.05\std{3.70} & 25.31\std{2.48} & 56.12\std{5.08} & 37.17\std{3.47} & 50.12\std{3.48} & 42.59\std{3.47} & 56.87\std{4.35} & 40.29\std{5.18} & 46.38\std{0.90} & 25.28\std{3.37} \\
    \bottomrule
  \end{tabular}%
  }
\end{table*}

% \begin{table*}[htbp]
%   \addtocounter{table}{-1}
%   \caption{Macro-F1 scores for viral taxonomy and host classification (continued).}
%   \label{tab:f1_cls_results_cont_rna}
%   \centering
%   \scriptsize
%   \setlength{\tabcolsep}{3pt}
%   \renewcommand{\arraystretch}{1.05}

%   \resizebox{\textwidth}{!}{%
%   \begin{tabular}{l*{12}{c}}
%     \toprule
%     \multirow{3}{*}{\textbf{Model Name}} &
%     \multicolumn{4}{c}{\textbf{ALL Viruses}} &
%     \multicolumn{4}{c}{\textbf{DNA Viruses}} &
%     \multicolumn{4}{c}{\textbf{RNA Viruses}} \\
%     \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
%     &
%     \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
%     \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} &
%     \multicolumn{2}{c}{\textbf{Taxonomy}} & \multicolumn{2}{c}{\textbf{Host}} \\
%     \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
%     &
%     G-Split & T-Split & G-Split & T-Split &
%     G-Split & T-Split & G-Split & T-Split &
%     G-Split & T-Split & G-Split & T-Split \\

%     \bottomrule
%   \end{tabular}
\begin{tabular}{l*{10}{c}}
    \toprule
    \multirow{2}{*}{\textbf{Model}} &
    \multicolumn{5}{c}{\textbf{G-Split}} &
    \multicolumn{5}{c}{\textbf{T-Split}} \\
    \cmidrule(lr){2-6}\cmidrule(lr){7-11}
    &
    Kingdom & Phylum & Class & Order & Family &
    Kingdom & Phylum & Class & Order & Family \\

    \grouphead{Baseline}{11}
    BLAST & 67.75\std{0.00} & 64.60\std{0.00} & 30.66\std{0.00} & 21.92\std{0.00} & 53.41\std{0.00} & 63.53\std{0.00} & 52.55\std{0.00} & 19.81\std{0.00} & 16.91\std{0.00} & 53.28\std{0.00} \\
    
    Kraken2 & 39.29\std{0.00} & 35.29\std{0.00} & 15.58\std{0.00} & 12.22\std{0.00} & 31.51\std{0.00} & 51.88\std{0.00} & 44.53\std{0.00} & 17.47\std{0.00} & 14.98\std{0.00} & 45.79\std{0.00} \\
    BiLSTM & 68.34\std{3.99} & 68.92\std{0.54} & 69.02\std{2.62} & 62.25\std{0.36} & 61.70\std{1.95} & 57.58\std{1.32} & 58.55\std{4.04} & 51.94\std{2.73} & 53.15\std{2.20} & 52.13\std{1.05} \\
    CNN & 39.90\std{4.57} & 36.21\std{9.29} & 37.00\std{16.31} & 31.40\std{13.23} & 29.07\std{11.39} & 22.45\std{10.43} & 22.84\std{14.42} & 18.54\std{16.32} & 17.51\std{14.37} & 14.94\std{14.07} \\

    \grouphead{DNA Foundation Models (Diverse Viral Coverage)}{11}
    LucaOne-default-step36M & 74.77\std{1.18} & 76.29\std{4.33} & 70.80\std{6.22} & 60.48\std{5.00} & 66.60\std{1.11} & 61.09\std{5.28} & 67.55\std{1.92} & 52.54\std{2.96} & 47.93\std{5.04} & 58.14\std{1.86} \\
    LucaOne-gene-step36.8M & 67.73\std{12.70} & 70.97\std{5.37} & 64.67\std{12.15} & 49.89\std{6.98} & 43.98\std{37.96} & 50.86\std{8.71} & 55.95\std{8.99} & 40.76\std{8.54} & 30.19\std{27.32} & 45.71\std{14.01} \\
    LucaVirus-default-step3.8M & 80.84\std{3.92} & 76.83\std{0.94} & 78.07\std{2.84} & 69.10\std{4.53} & 74.56\std{1.57} & 71.21\std{3.46} & 70.53\std{1.57} & 59.52\std{2.01} & 60.05\std{6.03} & 63.23\std{3.58} \\
    LucaVirus-gene-step3.8M & 71.84\std{4.20} & 72.35\std{4.03} & 69.63\std{3.96} & 55.79\std{3.56} & 67.34\std{1.80} & 56.53\std{3.81} & 60.28\std{5.73} & 50.41\std{1.10} & 45.62\std{7.88} & 52.90\std{6.34} \\
    DNABERT-S & 74.10\std{2.90} & 71.70\std{2.69} & 64.32\std{3.95} & 55.03\std{1.94} & 64.65\std{1.13} & 47.84\std{4.41} & 53.63\std{0.97} & 41.72\std{3.88} & 44.27\std{3.60} & 50.37\std{1.50} \\
    GenomeOcean-100M & 71.35\std{4.25} & 71.53\std{2.86} & 64.32\std{6.65} & 55.16\std{3.87} & 64.41\std{2.14} & 48.76\std{2.60} & 51.70\std{3.25} & 40.65\std{6.52} & 42.53\std{4.52} & 49.02\std{4.88} \\
    GenomeOcean-500M & 72.15\std{3.95} & 70.22\std{5.08} & 59.39\std{2.12} & 51.58\std{6.23} & 64.01\std{3.89} & 50.19\std{7.54} & 45.30\std{2.29} & 39.74\std{7.24} & 37.63\std{5.15} & 45.16\std{4.01} \\
    GenomeOcean-4B & 75.75\std{7.75} & 76.38\std{2.33} & 72.70\std{3.51} & 63.65\std{0.35} & 69.18\std{1.46} & 56.50\std{2.10} & 58.12\std{5.35} & 45.67\std{6.87} & 46.94\std{5.75} & 54.17\std{3.39} \\

    \grouphead{DNA Foundation Models (Phage-specific Coverage)}{11}
    Evo-1-8k-Base & 44.25\std{5.33} & 47.34\std{4.58} & 40.49\std{2.03} & 34.44\std{0.63} & 29.23\std{2.68} & 31.50\std{3.65} & 36.50\std{3.40} & 29.99\std{1.48} & 26.34\std{3.11} & 16.33\std{0.47} \\
    Evo-1-131k-Base & 43.16\std{0.89} & 48.84\std{2.31} & 41.75\std{2.49} & 34.82\std{3.10} & 31.26\std{3.55} & 33.83\std{3.43} & 35.32\std{1.32} & 26.28\std{6.06} & 25.74\std{4.26} & 18.95\std{3.00} \\
    Evo-1.5-8k-Base & 44.92\std{2.62} & 49.02\std{2.01} & 40.61\std{3.10} & 36.11\std{3.02} & 29.14\std{2.94} & 34.21\std{4.36} & 33.70\std{0.87} & 28.12\std{3.33} & 25.52\std{1.99} & 16.85\std{0.78} \\
    Evo2 1B Base & 15.36\std{0.67} & 12.10\std{2.27} & 5.32\std{1.82} & 3.94\std{1.90} & 3.81\std{1.78} & 11.40\std{0.14} & 6.49\std{0.60} & 2.72\std{0.11} & 1.20\std{0.09} & 0.73\std{0.30} \\
    Evo2 7B Base & 70.56\std{1.99} & 68.19\std{4.32} & 64.12\std{2.04} & 53.60\std{4.00} & 58.43\std{2.88} & 73.40\std{1.56} & 66.15\std{2.86} & 53.47\std{2.74} & 53.66\std{2.12} & 46.64\std{3.11} \\
    Evo2 7B & 69.21\std{2.70} & 70.69\std{1.10} & 61.66\std{4.20} & 52.84\std{3.94} & 56.80\std{1.42} & 68.89\std{3.56} & 65.41\std{1.52} & 52.95\std{1.19} & 52.39\std{3.16} & 48.17\std{3.02} \\
    Evo2 40B Base & 64.33\std{0.72} & 66.40\std{2.27} & 59.10\std{5.06} & 48.94\std{2.43} & 55.89\std{0.55} & 58.29\std{1.83} & 58.01\std{1.89} & 49.36\std{2.82} & 48.69\std{7.26} & 43.51\std{4.07} \\
    Evo2 40B & 63.52\std{3.08} & 67.03\std{0.80} & 56.91\std{1.65} & 49.81\std{2.35} & 55.14\std{1.80} & 60.67\std{1.30} & 56.53\std{2.21} & 47.89\std{2.75} & 47.61\std{4.41} & 43.94\std{2.67} \\
    NTv3-8m-pre & 23.60\std{10.45} & 22.20\std{19.16} & 12.52\std{19.54} & 7.12\std{10.88} & 8.59\std{14.24} & 4.26\std{0.00} & 2.75\std{0.00} & 1.71\std{0.00} & 0.28\std{0.47} & 0.00\std{0.00} \\
    NTv3-100M-pre & 62.33\std{5.18} & 67.58\std{1.94} & 54.95\std{6.50} & 48.27\std{5.90} & 61.95\std{4.36} & 44.56\std{3.54} & 45.11\std{4.05} & 32.30\std{6.49} & 32.08\std{6.81} & 43.16\std{7.58} \\
    NTv3-650M-pre & 48.10\std{6.29} & 47.21\std{3.58} & 33.75\std{12.42} & 20.80\std{9.62} & 26.77\std{25.38} & 35.81\std{11.48} & 31.39\std{12.99} & 8.76\std{14.96} & 9.97\std{11.56} & 10.97\std{18.99} \\
    NTv3-100M-post & 61.02\std{2.65} & 62.97\std{6.46} & 58.21\std{9.17} & 44.94\std{6.52} & 51.09\std{5.19} & 34.13\std{6.13} & 41.54\std{9.59} & 31.04\std{7.64} & 28.76\std{10.26} & 35.17\std{8.05} \\
    NTv3-650M-post & 60.90\std{4.53} & 62.14\std{4.50} & 55.98\std{8.69} & 50.70\std{8.19} & 56.59\std{5.82} & 39.78\std{4.67} & 42.91\std{3.42} & 34.30\std{8.79} & 32.52\std{10.10} & 39.32\std{7.49} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l*{10}{c}}
    \toprule
    \multirow{2}{*}{\textbf{Model}} &
    \multicolumn{5}{c}{\textbf{G-Split}} &
    \multicolumn{5}{c}{\textbf{T-Split}} \\
    \cmidrule(lr){2-6}\cmidrule(lr){7-11}
    &
    Kingdom & Phylum & Class & Order & Family &
    Kingdom & Phylum & Class & Order & Family \\
    \grouphead{DNA Foundation Models (Non-viral Coverage)}{11}
    AIDO.DNA-300M & 73.01\std{2.67} & 77.56\std{3.14} & 72.22\std{4.48} & 63.54\std{0.95} & 70.01\std{1.92} & 62.62\std{7.79} & 62.74\std{4.39} & 51.94\std{6.20} & 50.71\std{7.33} & 57.52\std{5.23} \\
    AIDO.DNA-7B & 72.82\std{2.21} & 77.25\std{3.27} & 70.91\std{1.17} & 59.92\std{6.20} & 68.44\std{2.42} & 63.27\std{6.34} & 63.01\std{5.08} & 48.89\std{7.80} & 48.22\std{7.87} & 52.97\std{5.87} \\
    Caduceus-ph & 37.22\std{5.78} & 35.39\std{3.83} & 34.43\std{7.66} & 22.63\std{5.81} & 24.66\std{7.76} & 23.79\std{4.05} & 24.54\std{0.82} & 16.43\std{3.40} & 14.23\std{5.49} & 17.95\std{6.10} \\
    Caduceus-ps & 42.94\std{4.66} & 36.59\std{7.09} & 33.80\std{6.77} & 24.52\std{7.26} & 29.95\std{7.26} & 23.98\std{3.92} & 23.45\std{1.63} & 14.10\std{2.62} & 11.82\std{2.83} & 16.85\std{4.83} \\
    Genos-1.2B & 7.03\std{2.59} & 4.49\std{2.02} & 1.72\std{0.83} & 1.16\std{0.56} & 0.64\std{0.47} & 2.36\std{0.00} & 0.58\std{0.00} & 0.12\std{0.00} & 0.01\std{0.00} & 0.00\std{0.00} \\
    Genos-10B & 28.74\std{5.77} & 22.12\std{21.94} & 16.53\std{17.91} & 9.78\std{13.45} & 13.12\std{19.28} & 16.31\std{12.12} & 14.25\std{12.92} & 7.50\std{7.83} & 6.13\std{6.57} & 9.17\std{10.71} \\
    Genos-10B-v2 & 14.57\std{18.14} & 15.10\std{16.94} & 10.51\std{13.67} & 7.16\std{10.44} & 9.69\std{15.68} & 7.01\std{4.82} & 4.62\std{4.65} & 2.37\std{3.89} & 1.30\std{2.24} & 1.73\std{2.99} \\
    HyenaDNA-tiny-16k & 28.39\std{4.80} & 26.07\std{6.76} & 21.83\std{14.25} & 13.99\std{13.16} & 12.89\std{13.22} & 18.56\std{2.45} & 15.97\std{1.76} & 8.13\std{8.65} & 8.30\std{9.50} & 6.90\std{8.29} \\
    HyenaDNA-tiny-1k & 27.62\std{3.50} & 22.34\std{9.07} & 20.00\std{15.58} & 12.88\std{16.25} & 12.54\std{14.99} & 17.81\std{2.56} & 15.45\std{4.27} & 8.73\std{8.42} & 8.45\std{9.23} & 7.07\std{9.17} \\
    HyenaDNA-small-32k & 32.82\std{3.80} & 28.63\std{7.20} & 23.50\std{12.14} & 16.25\std{10.92} & 16.15\std{10.77} & 21.31\std{3.93} & 16.86\std{3.25} & 7.65\std{3.40} & 6.00\std{3.34} & 7.31\std{4.21} \\
    HyenaDNA-medium-160k & 29.38\std{2.33} & 28.46\std{6.43} & 22.89\std{15.56} & 13.58\std{10.73} & 14.50\std{14.60} & 21.05\std{2.91} & 18.86\std{3.27} & 10.12\std{6.00} & 8.32\std{8.27} & 8.48\std{9.57} \\
    HyenaDNA-medium-450k & 33.29\std{5.13} & 33.06\std{11.81} & 23.35\std{20.10} & 16.51\std{14.81} & 22.09\std{18.25} & 20.36\std{7.02} & 19.23\std{8.40} & 9.51\std{8.89} & 6.77\std{9.18} & 9.89\std{12.81} \\
    HyenaDNA-large-1M & 25.40\std{8.03} & 22.09\std{10.50} & 17.99\std{16.84} & 11.09\std{13.72} & 14.03\std{17.01} & 18.76\std{1.70} & 18.72\std{2.55} & 8.94\std{8.46} & 7.74\std{6.54} & 8.07\std{10.70} \\
    DNABERT-2-117M & 38.45\std{6.79} & 47.24\std{4.26} & 35.23\std{6.34} & 20.95\std{3.04} & 36.05\std{6.86} & 23.99\std{1.25} & 21.45\std{2.18} & 13.90\std{4.58} & 8.41\std{5.84} & 13.43\std{8.18} \\
    Gena-lm-bert-Base-t2t & 64.40\std{4.53} & 62.06\std{2.88} & 64.73\std{7.76} & 54.99\std{5.31} & 59.94\std{2.55} & 36.49\std{8.80} & 43.25\std{6.65} & 35.02\std{5.69} & 34.98\std{7.09} & 43.52\std{3.91} \\
    Gena-lm-bert-large-t2t & 65.73\std{3.26} & 66.78\std{0.89} & 57.69\std{4.91} & 48.88\std{10.64} & 59.03\std{3.36} & 36.86\std{1.44} & 49.39\std{9.75} & 32.40\std{8.57} & 34.55\std{8.49} & 40.06\std{6.23} \\
    Gena-lm-bigbird-Base-t2t & 57.33\std{4.35} & 61.53\std{6.75} & 58.50\std{7.11} & 52.47\std{7.75} & 58.33\std{4.68} & 41.91\std{2.48} & 40.42\std{2.53} & 34.42\std{4.36} & 33.22\std{4.94} & 41.40\std{5.50} \\
    GROVER & 48.48\std{5.48} & 48.91\std{4.44} & 43.40\std{7.81} & 35.42\std{7.71} & 45.52\std{7.00} & 26.33\std{2.22} & 25.78\std{2.24} & 16.85\std{3.38} & 16.20\std{4.96} & 25.88\std{4.03} \\
    OmniReg-GPT & 28.97\std{6.83} & 31.13\std{3.45} & 27.29\std{10.08} & 13.86\std{15.59} & 12.86\std{13.37} & 21.28\std{4.14} & 16.72\std{3.81} & 12.21\std{6.06} & 9.31\std{5.39} & 7.61\std{7.89} \\
    DNABERT-3 & 28.12\std{2.31} & 30.64\std{4.21} & 27.80\std{7.52} & 21.69\std{7.39} & 27.12\std{8.66} & 20.94\std{5.78} & 17.46\std{2.50} & 13.26\std{3.71} & 11.68\std{3.79} & 14.87\std{5.69} \\
    DNABERT-4 & 22.00\std{5.36} & 17.62\std{5.64} & 10.44\std{6.09} & 7.49\std{6.03} & 8.31\std{6.99} & 12.19\std{1.22} & 8.44\std{0.15} & 3.32\std{1.38} & 2.86\std{2.13} & 2.17\std{1.72} \\
    DNABERT-5 & 28.01\std{1.31} & 25.29\std{3.51} & 18.22\std{3.87} & 16.90\std{3.00} & 17.56\std{4.55} & 16.08\std{3.13} & 13.35\std{4.08} & 7.53\std{3.11} & 6.91\std{4.02} & 6.66\std{2.50} \\
    DNABERT-6 & 42.12\std{4.73} & 42.52\std{0.12} & 34.23\std{0.41} & 31.99\std{4.13} & 35.53\std{2.98} & 22.41\std{2.71} & 19.82\std{2.70} & 18.47\std{2.81} & 17.81\std{3.30} & 20.83\std{2.56} \\
    NT-500M-human & 37.03\std{7.40} & 39.68\std{8.12} & 24.68\std{12.15} & 21.65\std{14.81} & 32.43\std{10.29} & 19.20\std{3.56} & 18.19\std{4.62} & 13.95\std{8.19} & 9.80\std{7.22} & 17.04\std{13.63} \\
    NT-500M-1000g & 27.01\std{3.56} & 28.08\std{4.21} & 18.78\std{9.98} & 10.96\std{6.39} & 18.28\std{9.90} & 12.81\std{6.49} & 10.00\std{7.13} & 4.94\std{5.84} & 3.59\std{3.85} & 4.60\std{6.37} \\
    NT-2.5b-1000g & 25.61\std{17.94} & 33.33\std{16.12} & 19.70\std{6.90} & 9.43\std{4.82} & 15.20\std{13.92} & 22.26\std{10.34} & 18.80\std{13.27} & 13.54\std{9.97} & 0.29\std{0.48} & 8.08\std{8.63} \\
    NT-2.5b-ms & 37.41\std{9.78} & 36.68\std{11.87} & 26.80\std{7.68} & 10.10\std{10.66} & 9.53\std{15.87} & 26.71\std{10.20} & 25.42\std{5.87} & 11.38\std{8.51} & 3.06\std{5.29} & 0.89\std{1.40} \\
    NTv2-50M-ms-3kmer & 44.18\std{4.99} & 47.25\std{3.91} & 37.45\std{3.21} & 29.12\std{2.85} & 41.72\std{3.39} & 28.70\std{3.55} & 28.78\std{8.43} & 18.89\std{2.96} & 14.87\std{2.70} & 27.28\std{5.64} \\
    NTv2-50M-ms & 49.94\std{14.20} & 47.67\std{16.30} & 42.64\std{14.83} & 31.04\std{11.14} & 43.50\std{8.68} & 31.82\std{11.32} & 29.72\std{12.93} & 24.96\std{15.81} & 21.39\std{14.17} & 24.60\std{18.22} \\
    NTv2-100M-ms & 42.67\std{13.69} & 42.79\std{12.58} & 37.12\std{10.92} & 27.63\std{9.75} & 41.42\std{6.90} & 27.46\std{3.21} & 30.09\std{8.76} & 23.64\std{7.23} & 18.42\std{8.33} & 22.88\std{9.81} \\
    NTv2-250M-ms & 46.49\std{7.88} & 45.66\std{11.33} & 42.59\std{11.28} & 35.12\std{11.35} & 48.80\std{9.34} & 33.60\std{10.32} & 32.41\std{12.82} & 24.13\std{16.54} & 21.04\std{14.37} & 27.18\std{19.25} \\
    NTv2-500M-ms & 42.28\std{16.00} & 42.43\std{14.46} & 34.80\std{14.70} & 33.30\std{16.10} & 38.54\std{18.96} & 30.31\std{13.01} & 31.28\std{16.01} & 21.55\std{13.60} & 23.54\std{17.80} & 24.12\std{17.43} \\
    GENERator-v2-eukaryote-1.2b-Base & 8.97\std{7.38} & 11.21\std{14.37} & 5.53\std{7.43} & 2.98\std{4.33} & 1.53\std{2.01} & 4.26\std{0.00} & 2.75\std{0.00} & 1.18\std{0.92} & 0.82\std{0.00} & 0.00\std{0.00} \\
    GENERator-v2-eukaryote-3b-Base & 5.35\std{2.12} & 3.79\std{2.10} & 1.24\std{0.00} & 0.84\std{0.00} & 0.37\std{0.00} & 4.26\std{0.00} & 2.75\std{0.00} & 1.71\std{0.00} & 0.28\std{0.47} & 0.00\std{0.00} \\
    GENERator-v2-prokaryote-1.2b-Base & 4.10\std{0.00} & 2.24\std{0.00} & 0.92\std{0.55} & 0.60\std{0.41} & 0.37\std{0.00} & 4.26\std{0.00} & 2.75\std{0.00} & 1.71\std{0.00} & 0.28\std{0.47} & 0.00\std{0.00} \\
    GENERator-v2-prokaryote-3b-Base & 17.34\std{9.19} & 16.26\std{4.87} & 5.79\std{4.67} & 3.07\std{3.87} & 3.46\std{5.36} & 9.68\std{9.38} & 6.17\std{5.93} & 3.49\std{3.08} & 1.94\std{1.95} & 2.02\std{3.49} \\

    \grouphead{RNA Foundation Models}{11}
    AIDO.RNA-650M & 56.56\std{7.46} & 62.72\std{5.09} & 59.19\std{7.72} & 43.63\std{10.62} & 56.66\std{4.70} & 38.58\std{2.78} & 42.50\std{5.51} & 34.81\std{9.58} & 28.88\std{7.94} & 37.33\std{9.28} \\
    AIDO.RNA-1.6B & 54.91\std{2.07} & 63.09\std{7.56} & 56.84\std{7.40} & 39.53\std{7.84} & 52.03\std{10.21} & 37.73\std{1.43} & 40.79\std{6.56} & 31.00\std{3.91} & 29.10\std{6.11} & 29.18\std{10.44} \\
    AIDO.RNA-650M-CDS & 65.28\std{1.95} & 69.72\std{3.50} & 69.84\std{5.51} & 56.74\std{7.38} & 64.65\std{0.88} & 47.96\std{4.48} & 48.47\std{5.27} & 42.46\std{9.81} & 41.62\std{8.51} & 45.48\std{8.32} \\
    AIDO.RNA-1.6B-CDS & 65.79\std{4.59} & 67.98\std{5.80} & 60.50\std{5.44} & 50.97\std{9.97} & 58.98\std{5.97} & 45.68\std{6.10} & 46.84\std{1.36} & 43.10\std{5.07} & 38.48\std{8.08} & 41.78\std{7.59} \\
    RNA-FM & 59.96\std{5.68} & 65.35\std{8.50} & 37.58\std{30.04} & 58.78\std{10.06} & 43.82\std{38.70} & 24.80\std{3.30} & 28.44\std{4.67} & 19.40\std{17.11} & 3.29\std{2.97} & 23.49\std{21.01} \\
    RiNALMo & 44.78\std{11.42} & 53.31\std{7.76} & 50.64\std{10.20} & 39.55\std{13.84} & 45.24\std{12.45} & 29.77\std{11.52} & 34.31\std{9.45} & 24.80\std{11.02} & 23.43\std{11.41} & 28.45\std{12.25} \\
    BiRNA-BERT & 39.26\std{7.27} & 42.77\std{2.72} & 33.06\std{9.16} & 22.98\std{8.56} & 28.63\std{6.18} & 22.28\std{2.62} & 23.44\std{2.15} & 12.96\std{4.89} & 10.99\std{5.26} & 16.27\std{5.04} \\

    \grouphead{RNA Foundation Models (Non-viral Coverage)}{11}
    RNABERT & 15.76\std{0.97} & 11.99\std{1.12} & 9.33\std{0.73} & 6.55\std{1.20} & 5.53\std{2.56} & 11.43\std{0.90} & 8.88\std{0.96} & 4.95\std{0.23} & 3.76\std{0.70} & 2.90\std{0.72} \\
    MP-RNA & 57.00\std{4.62} & 62.60\std{2.32} & 56.76\std{3.96} & 42.16\std{9.89} & 51.47\std{9.24} & 37.85\std{8.80} & 40.43\std{7.94} & 31.42\std{6.02} & 32.34\std{6.70} & 34.16\std{7.11} \\

    \grouphead{In-house Models}{11}
    ViroHyena-1M & 40.99\std{2.40} & 39.74\std{3.38} & 34.91\std{3.81} & 30.57\std{4.60} & 34.61\std{3.22} & 25.65\std{1.90} & 27.40\std{5.90} & 14.44\std{2.43} & 14.12\std{3.33} & 19.33\std{4.75} \\
    ViroHyena-253M & 55.07\std{5.50} & 55.73\std{3.32} & 51.74\std{2.99} & 42.06\std{2.18} & 50.57\std{2.82} & 35.81\std{4.02} & 42.10\std{5.98} & 29.00\std{2.42} & 27.14\std{5.63} & 35.79\std{3.15} \\
    ViroHyena-436k & 46.66\std{1.96} & 50.50\std{3.08} & 42.80\std{1.88} & 36.18\std{2.66} & 49.35\std{1.43} & 30.65\std{2.42} & 33.18\std{4.45} & 24.59\std{2.04} & 24.35\std{1.35} & 32.71\std{2.10} \\
    ViroHyena-6M & 50.97\std{3.45} & 53.10\std{0.89} & 48.59\std{3.44} & 40.94\std{2.62} & 51.00\std{2.39} & 30.83\std{4.10} & 36.96\std{4.92} & 23.50\std{5.23} & 22.45\std{4.76} & 30.33\std{6.94} \\

    \bottomrule
  \end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}
    >{\raggedright\arraybackslash}p{0.23\textwidth}
    *{12}{c}
  @{}}
    \toprule
    \textbf{Model} &
    \multicolumn{4}{c}{\textbf{Genome-Short}} &
    \multicolumn{4}{c}{\textbf{Genome-Medium}} &
    \multicolumn{4}{c}{\textbf{Genome-Long}} \\
    \cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
    & \textbf{Min} & \textbf{Max} & \textbf{Median} & \textbf{Mean}
    & \textbf{Min} & \textbf{Max} & \textbf{Median} & \textbf{Mean}
    & \textbf{Min} & \textbf{Max} & \textbf{Median} & \textbf{Mean} \\
    \midrule

    Evo-1-131K-Base & 1.5276 & 3.0700 & 2.1651 & 2.1739 & 0.8368 & 3.2950 & 2.2040 & 2.1890 & 1.0725 & 3.1816 & 2.1487 & 2.1341 \\
    Evo-1-8K-Base   & 1.3742 & 2.7462 & 2.0567 & 2.0547 & 0.7556 & 3.0240 & 2.0637 & 2.0590 & 0.9759 & 3.0830 & 2.0559 & 2.0472 \\
    Evo-1.5-8K-Base & 1.2558 & 2.2288 & 1.9230 & 1.9230 & 0.7192 & 2.2036 & 1.9047 & 1.9035 & 0.5248 & 2.2861 & 1.8924 & 1.8772 \\
    Evo2 1B Base  & 1.2697 & 2.2213 & 1.9120 & 1.9113 & 0.7196 & 2.2325 & 1.8999 & 1.8998 & 0.4066 & 2.3316 & 1.8921 & 1.8840 \\
    Evo2 40B       & 0.8957 & 2.1941 & 1.9038 & 1.9010 & 0.7134 & 2.1422 & 1.8609 & 1.8651 & 0.1163 & 2.2749 & 1.8817 & 1.8660 \\
    Evo2 4B Base & 0.8632 & 2.1865 & 1.9067 & 1.9038 & 0.7274 & 2.1784 & 1.8795 & 1.8813 & 0.3170 & 2.3022 & 1.8816 & 1.8699 \\
    Evo2 7B        & 1.1544 & 2.1763 & 1.9112 & 1.9090 & 0.7130 & 2.1865 & 1.8948 & 1.8930 & 0.2282 & 2.3097 & 1.8856 & 1.8397 \\
    Evo2 7B Base  & 1.1306 & 2.1870 & 1.9122 & 1.9089 & 0.7204 & 2.1820 & 1.8972 & 1.8952 & 0.4273 & 3.0774 & 1.8873 & 1.9038 \\
    GENERator-v2-eukaryote-1.2B-Base & 1.5658 & 2.7929 & 1.9890 & 1.9876 & 1.4342 & 3.3251 & 1.9822 & 1.9819 & 0.6995 & 3.2093 & 1.9561 & 1.9500 \\
    GENERator-v2-eukaryote-3B-Base   & 1.5766 & 4.6402 & 1.9934 & 1.9952 & 1.4714 & 6.7059 & 1.9825 & 1.9845 & 0.5241 & 5.9981 & 1.9651 & 1.9601 \\
    GENERator-v2-prokaryote-1.2B-Base& 1.8717 & 2.3061 & 2.1732 & 2.1707 & 1.7074 & 2.2795 & 2.1792 & 2.1774 & 0.1714 & 2.3147 & 2.1626 & 2.1494 \\
    GENERator-v2-prokaryote-3B-Base  & 2.0312 & 2.6775 & 2.3012 & 2.3108 & 1.8481 & 2.7189 & 2.3735 & 2.3832 & 0.0635 & 2.8199 & 2.3771 & 2.3647 \\
    GenomeOcean-100M & 1.7834 & 4.2766 & 2.2300 & 2.2282 & 1.5071 & 5.2007 & 2.0836 & 2.0835 & 0.7426 & 5.2299 & 2.0005 & 1.9746 \\
    GenomeOcean-4B   & 1.7852 & 3.9983 & 2.2323 & 2.2308 & 1.4960 & 4.6393 & 2.0859 & 2.0854 & 0.5629 & 4.6102 & 2.0033 & 1.9649 \\
    GenomeOcean-500M & 1.7851 & 4.2319 & 2.2313 & 2.2300 & 1.4995 & 6.0291 & 2.0815 & 2.0819 & 0.7304 & 4.9178 & 2.0010 & 1.9721 \\
    Genos-1.2B       & 1.2815 & 3.1393 & 1.9840 & 1.9815 & 0.6179 & 3.7873 & 1.9646 & 1.9667 & 0.8141 & 4.1559 & 1.9716 & 1.9697 \\
    Genos-10B        & 3.2524 & 7.8937 & 5.4219 & 5.3644 & 1.4337 & 9.3442 & 5.6125 & 5.6987 & 2.3277 & 9.0007 & 5.4349 & 5.4351 \\
    Genos-10B-v2     & 1.7762 & 4.0934 & 2.8843 & 2.8904 & 1.0830 & 4.0718 & 3.0188 & 3.0140 & 1.2394 & 5.2958 & 2.9194 & 2.8844 \\
    HyenaDNA-large-1M      & 1.7688 & 6.6841 & 1.9727 & 1.9693 & 1.3868 & 7.0558 & 1.9690 & 1.9694 & 1.7342 & 6.1595 & 1.9552 & 1.9625 \\
    HyenaDNA-medium-160k   & 1.4575 & 3.0221 & 1.9680 & 1.9694 & 0.8495 & 3.5387 & 1.9620 & 1.9643 & 1.0288 & 3.8280 & 1.9590 & 1.9606 \\
    HyenaDNA-medium-450k   & 1.5585 & 3.0173 & 1.9694 & 1.9677 & 0.8670 & 3.5113 & 1.9569 & 1.9608 & 1.0309 & 3.7307 & 1.9566 & 1.9567 \\
    HyenaDNA-small-32k     & 1.7617 & 3.0622 & 1.9664 & 1.9646 & 1.3711 & 3.1393 & 1.9569 & 1.9593 & 1.7569 & 3.3230 & 1.9537 & 1.9535 \\
    HyenaDNA-tiny-16k      & 1.7735 & 3.6957 & 1.9712 & 1.9690 & 1.4045 & 5.5990 & 1.9645 & 1.9683 & 1.7623 & 5.3412 & 1.9632 & 1.9650 \\
    HyenaDNA-tiny-1k       & 1.7847 & 5.7447 & 1.9805 & 1.9811 & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
    OmniReg-GPT           & 2.0188 & 3.6040 & 2.9677 & 2.9462 & 1.1520 & 3.7834 & 2.7878 & 2.7808 & 1.3238 & 3.7480 & 2.6509 & 2.6508 \\
    ViroHyena-1M           & 1.6565 & 4.6266 & 1.9560 & 1.9546 & 1.3525 & 6.8687 & 1.9459 & 1.9480 & 1.4104 & 10.0458 & 1.9452 & 1.9458 \\
    ViroHyena-253M         & 1.6964 & 11.6054 & 1.9337 & 1.9346 & 1.3361 & 19.1794 & 1.9444 & 1.9483 & 1.4411 & 27.9319 & 1.9168 & 1.9137 \\
    ViroHyena-436k         & 1.6940 & 8.7498 & 1.9575 & 1.9559 & 1.3583 & 11.0544 & 1.9452 & 1.9479 & 1.5012 & 9.6289 & 1.9422 & 1.9480 \\
    ViroHyena-6M           & 1.7199 & 9.0096 & 1.9476 & 1.9489 & 1.3591 & 14.6189 & 1.9474 & 1.9515 & 1.4036 & 18.8991 & 1.9374 & 1.9420 \\
    \bottomrule
  \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l*{15}{c}@{}}
    \toprule
    \textbf{Model Name} &
    \multicolumn{5}{c}{\textbf{CDS-Short}} &
    \multicolumn{5}{c}{\textbf{CDS-Medium}} &
    \multicolumn{5}{c}{\textbf{CDS-Long}} \\
    \cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}

    & \textbf{Edit $\downarrow$}
    & \textbf{Match $\uparrow$}
    & \textbf{JSD $\downarrow$}
    & \textbf{KS $\downarrow$}
    & \textbf{Succ. $\uparrow$}
    & \textbf{Edit $\downarrow$}
    & \textbf{Match $\uparrow$}
    & \textbf{JSD $\downarrow$}
    & \textbf{KS $\downarrow$}
    & \textbf{Succ. $\uparrow$}
    & \textbf{Edit $\downarrow$}
    & \textbf{Match $\uparrow$}
    & \textbf{JSD $\downarrow$}
    & \textbf{KS $\downarrow$}
    & \textbf{Succ. $\uparrow$} \\
    \midrule
    Evo-1-131k-Base
      & 0.5784 & 26.29 & 0.2155 & 0.2280 & 0.7273
      & 0.5593 & 25.88 & 0.1986 & 0.2266 & 0.3822
      & 0.5577 & 25.15 & 0.1675 & 0.2101 & 0.0436 \\
    Evo-1-8k-Base
      & 0.5950 & 25.62 & 0.2073 & 0.2251 & 0.6993
      & 0.5844 & 25.19 & 0.2000 & 0.2446 & 0.1820
      & 0.5717 & 24.87 & 0.1787 & 0.2469 & 0.0000 \\
    Evo-1.5-8k-Base
      & 0.5521 & 26.82 & 0.1563 & 0.1331 & 0.5315
      & 0.5326 & 26.42 & 0.1247 & 0.1139 & 0.2548
      & 0.5235 & 26.15 & 0.1049 & 0.1021 & 0.0109 \\
    Evo2 1B Base
      & 0.5508 & 26.92 & 0.1572 & 0.1358 & 0.7552
      & 0.5326 & 26.38 & 0.1285 & 0.1181 & 0.1274
      & 0.5248 & 26.04 & 0.1115 & 0.1103 & 0.0218 \\
    Evo2 40B
      & 0.5469 & 27.30 & 0.1525 & 0.1310 & 1.4270
      & 0.5293 & 26.69 & 0.1243 & 0.1151 & 0.6005
      & 0.5218 & 26.15 & 0.1076 & 0.1063 & 0.0545 \\
    Evo2 40B Base
      & 0.5478 & 27.23 & 0.1540 & 0.1313 & 1.4830
      & 0.5296 & 26.73 & 0.1256 & 0.1158 & 0.2912
      & 0.5225 & 26.12 & 0.1080 & 0.1064 & 0.1198 \\
    Evo2 7B
      & 0.5509 & 26.90 & 0.1555 & 0.1338 & 0.8392
      & 0.5311 & 26.41 & 0.1263 & 0.1155 & 0.3276
      & 0.5231 & 26.03 & 0.1080 & 0.1062 & 0.0218 \\
    Evo2 7B Base
      & 0.5499 & 27.12 & 0.1547 & 0.1340 & 0.9790
      & 0.5318 & 26.42 & 0.1272 & 0.1165 & 0.3094
      & 0.5249 & 25.99 & 0.1100 & 0.1085 & 0.0218 \\
    GENERator-v2\\Eukaryote-1.2B-Base
      & 0.5497 & 26.92 & 0.1692 & 0.1460 & 0.5255
      & 0.5466 & 27.92 & 0.2957 & 0.3365 & 0.0364
      & 0.5667 & 27.84 & 0.5657 & 0.6465 & 0.0109 \\
    GENERator-v2\\Eukaryote-3B-Base
      & 0.5500 & 26.83 & 0.1606 & 0.1421 & 0.3357
      & 0.5457 & 27.79 & 0.2791 & 0.3125 & 0.1274
      & 0.5680 & 27.19 & 0.5357 & 0.6127 & 0.0436 \\
    GENERator-v2\\Prokaryote-1.2B-Base
      & 0.5494 & 26.71 & 0.1535 & 0.1300 & 0.8112
      & 0.5345 & 26.82 & 0.1594 & 0.1551 & 0.1274
      & 0.5394 & 26.44 & 0.2559 & 0.3074 & 0.0545 \\
    GENERator-v2\\Prokaryote-3B-Base
      & 0.5481 & 26.59 & 0.1508 & 0.1261 & 0.8951
      & 0.5291 & 26.18 & 0.1237 & 0.1183 & 0.0182
      & 0.5244 & 25.52 & 0.1191 & 0.1218 & 0.0327 \\
    GenomeOcean-100M
      & 0.5953 & 23.59 & 0.4041 & 0.3932 & 0.2797
      & 0.5804 & 23.90 & 0.5502 & 0.5422 & 0.0546
      & 0.5858 & 23.83 & 0.6685 & 0.7074 & 0.0327 \\
    GenomeOcean-4B
      & 0.5718 & 25.94 & 0.3328 & 0.3191 & 0.3077
      & 0.5600 & 25.81 & 0.4446 & 0.4371 & 0.0728
      & 0.5652 & 25.84 & 0.5964 & 0.6348 & 0.0218 \\
    GenomeOcean-500M
      & 0.5974 & 23.55 & 0.4034 & 0.3882 & 0.3357
      & 0.5810 & 23.90 & 0.5261 & 0.5193 & 0.0546
      & 0.5873 & 23.64 & 0.6304 & 0.6697 & 0.0109 \\
    Genos-1.2B
      & 0.5644 & 26.65 & 0.2117 & 0.2090 & 1.0350
      & 0.5666 & 27.22 & 0.2933 & 0.3314 & 0.0728
      & 0.5871 & 27.43 & 0.4040 & 0.5080 & 0.0109 \\
    Genos-10B
      & 0.5607 & 26.06 & 0.1719 & 0.1510 & 0.6434
      & 0.5430 & 25.74 & 0.1470 & 0.1324 & 0.0546
      & 0.5364 & 25.58 & 0.1342 & 0.1313 & 0.0109 \\
    Genos-10B-v2
      & 0.5612 & 26.17 & 0.1753 & 0.1558 & 0.7552
      & 0.5443 & 25.84 & 0.1569 & 0.1453 & 0.0910
      & 0.5382 & 25.62 & 0.1490 & 0.1507 & 0.0109 \\
    HyenaDNA-large-1M
      & 0.5578 & 26.14 & 0.1649 & 0.1425 & 0.8392
      & 0.5403 & 25.83 & 0.1404 & 0.1245 & 0.0182
      & 0.5317 & 25.72 & 0.1295 & 0.1228 & 0.0000 \\
    HyenaDNA-medium-160k
      & 0.5582 & 25.90 & 0.1661 & 0.1446 & 0.9790
      & 0.5408 & 25.72 & 0.1395 & 0.1237 & 0.0182
      & 0.5315 & 25.61 & 0.1244 & 0.1190 & 0.0000 \\
    HyenaDNA-medium-450k
      & 0.5582 & 26.13 & 0.1694 & 0.1483 & 0.6993
      & 0.5408 & 25.81 & 0.1436 & 0.1305 & 0.0000
      & 0.5319 & 25.70 & 0.1257 & 0.1205 & 0.0000 \\
    HyenaDNA-small-32k
      & 0.5605 & 26.05 & 0.1662 & 0.1460 & 0.9790
      & 0.5425 & 25.68 & 0.1467 & 0.1349 & 0.0546
      & 0.5341 & 25.52 & 0.1278 & 0.1247 & 0.0000 \\
    HyenaDNA-tiny-16k
      & 0.5594 & 25.99 & 0.1676 & 0.1476 & 0.9790
      & 0.5414 & 25.80 & 0.1412 & 0.1266 & 0.0182
      & 0.5329 & 25.70 & 0.1276 & 0.1214 & 0.0000 \\
    HyenaDNA-tiny-1k
      & 0.5598 & 26.08 & 0.1669 & 0.1455 & 0.8951
      & 0.5424 & 25.67 & 0.1434 & 0.1312 & 0.0182
      & 0.5379 & 25.42 & 0.2222 & 0.1482 & 0.0000 \\
    OmniReg-GPT
      & 0.5685 & 25.43 & 0.1604 & 0.1372 & 0.8112
      & 0.5451 & 25.41 & 0.1289 & 0.1149 & 0.0546
      & 0.5335 & 25.39 & 0.1151 & 0.1093 & 0.0000 \\
    ViroHyena-436k
      & 0.5590 & 25.93 & 0.1673 & 0.1496 & 0.8951
      & 0.5425 & 25.66 & 0.1461 & 0.1427 & 0.0364
      & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
    ViroHyena-1M
      & 0.5564 & 25.83 & 0.1588 & 0.1369 & 0.8112
      & 0.5380 & 25.66 & 0.1326 & 0.1236 & 0.0364
      & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
    ViroHyena-6M
      & 0.5556 & 26.05 & 0.1588 & 0.1388 & 1.0630
      & 0.5370 & 25.78 & 0.1316 & 0.1202 & 0.0364
      & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
    ViroHyena-253M
      & 0.5571 & 26.15 & 0.1596 & 0.1394 & 1.0070
      & 0.5385 & 26.00 & 0.1369 & 0.1253 & 0.0910
      & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
    \bottomrule
  \end{tabular*}
